hxtorch.snn: Machine-learning-inspired Spiking Neural Network Modeling on BrainScaleS-2

Neuromorphic systems require user-friendly software to support the design and optimization of experiments. In this work, we address this need by presenting our development of a machine learning-based modeling framework for the BrainScaleS-2 neuromorphic system. This work represents an improvement over previous efforts, which either focused on the matrix-multiplication mode of BrainScaleS-2 or lacked full automation. Our framework, called hxtorch.snn, enables the hardware-in-the-loop training of spiking neural networks within PyTorch, including support for auto differentiation in a fully-automated hardware experiment workflow. In addition, hxtorch.snn facilitates seamless transitions between emulating on hardware and simulating in software. We demonstrate the capabilities of hxtorch.snn on a classification task using the Yin-Yang dataset employing a gradient-based approach with surrogate gradients and densely sampled membrane observations from the BrainScaleS-2 hardware system.

==> swflow.tex <==
\begin{tikzpicture}

\node (pytorch_model) at(0,0) (model) {PyTorch Model};

\node[anchor=west] (init) at (-2.5cm,-0.6cm) {init};
\node[fill=color1, minimum height=1.2cm, minimum width=0.7cm, below=0.1cm of init, rounded corners] (init1) {};
\node[fill=color1, minimum height=1.2cm, minimum width=0.7cm, right=0.7cm of init1, rounded corners] (init2small) {};
\node[anchor=south, fill=color1, align=center, above=0.3cm of init2small.south, minimum height=1.2cm, minimum width=1.3cm, rounded corners] (init2) {\footnotesize instance \\ \footnotesize func=LIF \\ \footnotesize post\_process};
\node[fill=color1, minimum height=1.2cm, minimum width=0.7cm, right=0.7cm of init2small, rounded corners] (init3) {};
\node[fill=color1, minimum height=1.2cm, minimum width=0.7cm, right=0.7cm of init3, rounded corners] (init4) {};
\draw[color=color1, thick, dotted] ($(init2small.south east)+(-0.06cm, 0.06cm)$) -- ($(init2.south east)+(-0.06cm,0.06cm)$);
\draw[color=color1, thick, dotted] ($(init2small.south west)+(0.06cm, 0.06cm)$) -- ($(init2.south west)+(0.06cm,0.06cm)$);
\node[anchor=south, fill=color1!50, align=center, above=0.3cm of init2small.south, minimum height=1.2cm, minimum width=1.3cm, rounded corners] (init2fg) {\footnotesize instance \\ \footnotesize func=LIF \\ \footnotesize post\_process};

\node[anchor=west] (forward) at(-2.5cm,-2.7cm) {forward};
\node[fill=color1, minimum height=0.4cm, minimum width=0.7cm, rounded corners, below=0.8cm of init1] (syn1) {};
\node[fill=color1, minimum height=0.4cm, minimum width=0.7cm, rounded corners, right=0.7cm of syn1] (nrn1) {};
\node[fill=color1, minimum height=0.4cm, minimum width=0.7cm, rounded corners, right=0.7cm of nrn1] (syn2) {};
\node[fill=color1, minimum height=0.4cm, minimum width=0.7cm, rounded corners, right=0.7cm of syn2] (nrn2) {};
\draw[->, color=color2, thick] (syn1) -- (nrn1);
\draw[->, color=color2, thick] (nrn1) -- (syn2);
\draw[->, color=color2, thick] (syn2) -- (nrn2);

\node[fill=color2, minimum width=0.7cm, minimum height=0.6cm, below=0.6cm of syn1, rounded corners] (x1) {$\text{x}_1$};
\node[fill=color2, minimum width=0.7cm, minimum height=0.6cm, below=0.6cm of nrn1, rounded corners] (x2) {$\text{x}_2$};
\node[fill=color2, minimum width=0.7cm, minimum height=0.6cm, below=0.6cm of syn2, rounded corners] (x3) {$\text{x}_3$};
\node[fill=color2, minimum width=0.7cm, minimum height=0.6cm, below=0.6cm of nrn2, rounded corners] (x4) {$\text{x}_4$};

\node[fill=color1, minimum height=0.6cm, minimum width=0.7cm, below=0.9cm of x1, rounded corners] (layer_syn1) {Syn};
\node[fill=color1, minimum height=0.6cm, minimum width=0.7cm, below=0.9cm of x2, rounded corners] (layer_nrn1) {LIF};
\node[fill=color1, minimum height=0.6cm, minimum width=0.7cm, below=0.9cm of x3, rounded corners] (layer_syn2) {Syn};
\node[fill=color1, minimum height=0.6cm, minimum width=0.7cm, below=0.9cm of x4, rounded corners] (layer_nrn2) {LI};
\draw[->, color=color1, thick] (layer_syn1) -- (layer_nrn1);
\draw[->, color=color1, thick] (layer_nrn1) -- (layer_syn2);
\draw[->, color=color1, thick] (layer_syn2) -- (layer_nrn2);

\draw[->, color=color2, thick] (syn1) -- (x1);
\draw[->, color=color2, thick] (nrn1) -- (x2);
\draw[->, color=color2, thick] (syn2) -- (x3);
\draw[->, color=color2, thick] (nrn2) -- (x4);

\draw[->, color=color4, thick] (layer_syn1) -- (x1);
\draw[->, color=color4, thick] (layer_nrn1) -- (x2);
\draw[->, color=color4, thick] (layer_syn2) -- (x3);
\draw[->, color=color4, thick] ($(layer_nrn2.north)+(-0.1cm,0)$) -- ($(x4.south)+(-0.1cm,0)$);

\node[fill=color6, minimum height=0.6cm, minimum width=0.4cm, right=0.5cm of x4, rounded corners] (loss) {Loss};
\draw[->, color=color6, thick, rounded corners] ($(loss.west)+(0,-0.1cm)$) -- ($(x4.south east)+(-0.25cm,0.2cm)$) -- ($(layer_nrn2.north)+(0.1cm,0)$);
\node[anchor=north east, color=color6] (grad) at ($(loss.south west)+(0.5cm, 0)$) {Grad};

\node[color=color4] (tensor) at($(layer_syn1.north east)!0.5!(layer_nrn1.north west)+(0,0.2cm)$) {Tensor};
\node[anchor=west] (graph) at($(layer_syn1.south west)+(0,-0.3cm)$) {PyTorch graph};


\node[fill=color2, minimum height=0.3cm, minimum width=0.3cm, rounded corners] at(4.85cm,0.15cm) (handles) {};
\node[right=0cm of handles] (handles_text) {\footnotesize Handle};
\node[fill=color1, minimum height=0.3cm, minimum width=0.3cm, rounded corners, below=0.1cm of handles] (hxmodule) {};
\node[right=0cm of hxmodule] (hxmodule_text) {\footnotesize HXModule};

\node (instance) at(5.5cm,-1cm) {Instance};
\node[thick, align=center, below=0.1cm of instance, minimum width=2.2cm, draw=color0, rounded corners, fill=color0!10] (hw1) {\footnotesize Create hardware \\ \footnotesize experiment and \\ \footnotesize execute};
\node[thick, anchor=west, fill=gray!50, rounded corners, minimum height=0.5cm, minimum width=2.0cm] at($(hw1.south west)+(0,-0.55cm)$) (run) {run};
\node[thick, anchor=west, align=center, minimum width=1.8cm, draw=color0, rounded corners, fill=color0!10] (post) at($(run.south west)+(0,-0.7cm)$) {\footnotesize post\_process \\ \footnotesize to torch.Tensor};

\draw[->, color=color0, thick] (run) -- ($(hw1.south)+(-0.1cm, 0)$);


\begin{scope}[on background layer]
	\node[thick, draw, rounded corners, color=color2, fit=(x1) (x2) (x3) (x4), minimum width=5.4cm] (xs) {};
	\node[thick, draw, rounded corners, color=black, fit=(layer_syn1) (layer_nrn1) (layer_syn2) (layer_nrn2) (tensor) (graph), minimum width=5.4cm] {};
	\draw[->, color=color4, thick] ($(xs.east)+(0,0.1cm)$) -- ($(loss.west)+(0,0.1cm)$);
	\node[thick, draw, rounded corners, color=color0, fit=(instance) (hw1) (run) (post)] (hw) {};
	\node[thick, draw, rounded corners, color=color5, fit=(init) (init1) (init2) (init3) (init4)] (initbg) {};
	\node[thick, draw, rounded corners, color=color5, fit=(forward) (syn1) (nrn1) (syn2) (nrn2)] (forwardbg) {};
	\node[thick, draw, rounded corners, color=color5, fit=(initbg) (model) (forwardbg)] (modelbg) {};

	\node[below=0.5cm of hw, inner sep=0] (chip) {\includegraphics[width=2.4cm]{chip.png}};
	\node[anchor=west] at($(chip.north west)+(0,0.2cm)$) {BSS-2};

	\draw[->, thick] ($(hw1.south east)+(-0.1cm, 0)$) -- ($(chip.north east)+(-0.25cm,0)$);
\end{scope}

	\draw[->, thick, rounded corners] ($(chip.north east)+(-0.45cm,0)$) -- ($(run.south east)+(-0.1cm, 0.1cm)$) -- ($(run.south east)+(-0.5cm, 0.1cm)$) -- ($(post.north east)+(-0.3cm, 0)$);
	\draw[->, thick, color=color4, rounded corners] ($(post.north west)+(0.3cm, 0)$) -- ($(run.south west)+(0.3cm, 0.1cm)$) -- ++(-0.7cm, 0) -- ++(0, -2.6cm) -- ++(-1.35cm, 0cm);
	\draw[->, thick, color=color5] ($(forwardbg.east)+(0, -0.15cm)$) -- ++(1.85cm, 0);
	\draw[->, thick, color=color0] ($(hw.north west)+(0, -0.5cm)$) -- ++(-1.75cm, 0);
	\draw[->, thick, color=color2, rounded corners] ($(forwardbg.north east)+(0, -0.35cm)$) -- ++(0.925cm, 0) -- ++(0,0.8cm) -- ++(0.925cm,0);

\end{tikzpicture}


==> yinyang_dataset.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage[detect-all,binary-units]{siunitx}\DeclareSIUnit\operation{op}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.345090in}{1.264429in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.345090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.345090in}{1.264429in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.264429in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.301201in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.301201in}{1.244429in}}%
\pgfpathlineto{\pgfqpoint{0.316829in}{1.244429in}}%
\pgfpathlineto{\pgfqpoint{0.316829in}{0.259912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{0.984373in}{0.984517in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.359269in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{0.359269in}{1.244429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359269in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{0.984373in}{0.984517in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808808in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{0.808808in}{1.244429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808808in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{0.984373in}{0.984517in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258347in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.258347in}{1.244429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258347in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809015in,y=0.106954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{0.984373in}{0.984517in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{0.304204in}}%
\pgfpathlineto{\pgfqpoint{1.301201in}{0.304204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134732in, y=0.274020in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{0.984373in}{0.984517in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{0.753744in}}%
\pgfpathlineto{\pgfqpoint{1.301201in}{0.753744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134732in, y=0.723559in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{0.984373in}{0.984517in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{1.203283in}}%
\pgfpathlineto{\pgfqpoint{1.301201in}{1.203283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134732in, y=1.173098in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106954in,y=0.752171in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{0.984373in}{0.984517in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537930in}{0.998513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587559in}{0.362548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682479in}{0.935793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533936in}{0.868731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704696in}{0.930795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479013in}{0.547817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790868in}{0.834621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484935in}{1.061075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526861in}{1.046064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712108in}{1.092877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494056in}{1.021036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496413in}{0.940068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530712in}{0.488641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623638in}{0.832371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626609in}{0.931240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471148in}{0.656311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566105in}{0.999033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680960in}{1.045507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879543in}{1.083734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993466in}{1.007095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460963in}{0.995164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967507in}{0.924143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825964in}{1.080409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470056in}{0.773956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398300in}{0.798901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671763in}{0.984055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958331in}{1.046125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687251in}{0.845947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951793in}{0.975103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477703in}{0.452386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438927in}{0.694422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738004in}{0.881921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562048in}{1.070874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526588in}{1.061169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926741in}{0.938971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612977in}{0.355501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499868in}{0.545283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620530in}{0.977869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761699in}{0.771897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641634in}{0.890105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417251in}{0.842580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482913in}{0.721766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545371in}{0.556561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615423in}{1.062959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461618in}{0.858996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684663in}{0.914382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862473in}{0.825869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641549in}{1.163651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556413in}{0.797781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680972in}{0.846792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528154in}{0.987155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617673in}{1.104578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598049in}{0.412280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870028in}{0.817263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848801in}{1.195486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576825in}{1.071824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684475in}{0.737441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745509in}{0.790367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715802in}{0.801132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695124in}{0.866313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373110in}{0.671165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753411in}{0.765186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932840in}{1.089750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384723in}{0.726345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908908in}{1.002329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555911in}{0.928741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476221in}{0.673898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491363in}{1.031580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464471in}{0.895872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716981in}{0.996000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946712in}{0.841217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994239in}{0.947990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728968in}{0.900764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654328in}{1.028605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631947in}{0.716993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454204in}{0.794726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432301in}{0.547535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830027in}{0.846522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642694in}{0.917548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568342in}{1.020328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569420in}{0.793613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504850in}{0.759077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903292in}{0.790708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479010in}{0.743115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523576in}{0.928181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441362in}{0.522301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969803in}{0.900318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478781in}{0.491572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582726in}{0.402216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466386in}{0.691290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666074in}{1.025627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387790in}{0.908015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656105in}{0.747412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460724in}{0.501216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454684in}{0.646288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628694in}{1.028504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482303in}{1.028068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595194in}{1.063021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670527in}{1.078130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567277in}{1.099716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467829in}{0.862700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416625in}{0.968215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758975in}{0.851034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603516in}{0.357295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414028in}{0.585467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517529in}{0.507252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776101in}{1.075911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555024in}{1.000606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500209in}{0.513581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530299in}{0.919152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528567in}{0.575355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849251in}{1.059447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565511in}{0.633177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586589in}{0.967213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628593in}{0.916082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964726in}{1.002628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593636in}{1.036967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892939in}{1.083342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663707in}{1.028382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722065in}{1.052185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833768in}{0.847764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574009in}{0.400245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620327in}{1.092975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607368in}{0.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663816in}{1.001768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775192in}{0.828751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519772in}{0.418061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833090in}{0.764478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575268in}{0.722928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590255in}{0.870106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543778in}{0.491462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688589in}{0.945260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602635in}{1.131391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599471in}{1.022105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515898in}{0.832276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518907in}{0.462065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862569in}{0.793330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654396in}{1.096560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931178in}{1.086425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605986in}{0.842647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923768in}{0.825495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423764in}{0.842762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691018in}{1.027812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434233in}{0.519937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720531in}{0.933968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598443in}{1.080077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477061in}{1.004151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510504in}{0.988050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600108in}{0.697235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674823in}{1.013614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763493in}{0.871153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568794in}{0.792022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490145in}{0.639450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651992in}{0.846549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668533in}{0.924150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678702in}{0.883858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401016in}{0.704075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535885in}{1.106021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481877in}{0.512205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714203in}{1.019933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446405in}{0.835044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496520in}{0.869831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682860in}{0.919470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730444in}{0.864098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687517in}{0.895006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667181in}{0.929991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423028in}{0.927454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546071in}{0.932006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592162in}{1.012926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478490in}{1.034879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460954in}{0.860146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843096in}{0.850583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419221in}{0.832083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440362in}{0.839198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968041in}{0.952672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451176in}{0.883235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805570in}{0.801836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888454in}{1.137836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710891in}{1.187169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503409in}{0.562738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583075in}{0.531858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753990in}{0.895077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488887in}{0.750728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573938in}{0.712591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932335in}{0.926229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500874in}{1.048680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680150in}{1.066089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531922in}{1.009941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471724in}{0.635142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748545in}{0.854583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844797in}{0.778713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586087in}{0.914901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682831in}{1.017442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538528in}{0.709028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720554in}{1.052785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955491in}{1.087546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720839in}{1.045695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538111in}{0.561504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583405in}{0.449761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476937in}{0.821426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635101in}{1.016685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666310in}{0.886310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455074in}{0.673069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846892in}{1.147439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377261in}{0.755660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653663in}{1.143977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839008in}{1.191040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475254in}{0.607196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856845in}{0.814129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565263in}{0.679170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617136in}{1.005954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827681in}{1.138030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424316in}{0.695758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906524in}{1.175636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489503in}{0.546516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377693in}{0.718655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433301in}{0.677051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923548in}{1.146742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504062in}{0.733209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727121in}{0.866890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375338in}{0.749748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734497in}{1.134400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589696in}{0.740307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784049in}{0.841268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928020in}{0.905986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515145in}{0.421712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586224in}{0.907898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581898in}{0.969151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449385in}{0.793090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431896in}{0.640942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959829in}{1.023792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521119in}{0.442320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541298in}{0.889792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638920in}{0.899102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587391in}{0.817906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906362in}{1.154004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690366in}{1.123802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486532in}{0.649247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560607in}{0.731350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572979in}{1.085810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610398in}{0.657050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868427in}{1.082079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495111in}{0.543179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678747in}{1.007055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919783in}{0.941273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638435in}{0.836152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435355in}{0.603281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561598in}{1.088228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504625in}{0.478561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604728in}{1.017095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476324in}{1.013848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554087in}{0.745301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466143in}{0.727944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578499in}{0.404090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717064in}{0.808030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981324in}{1.039540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438345in}{0.600220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535682in}{0.582702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590997in}{0.394141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905883in}{0.990072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449970in}{0.857595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021640in}{1.004351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853751in}{1.104667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911342in}{0.936123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639055in}{0.833577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370407in}{0.719578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549489in}{0.787118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972326in}{1.094316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683043in}{1.048175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728994in}{0.778971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957762in}{1.145462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436448in}{0.626344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534109in}{0.745867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617622in}{0.840651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458840in}{0.641806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484872in}{1.006490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741832in}{1.049187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455403in}{0.641396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597832in}{0.983622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984582in}{1.049982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622096in}{0.857897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952978in}{0.809267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527527in}{0.404545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419604in}{0.606328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424617in}{0.631312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816142in}{1.199679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368233in}{0.780037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661084in}{1.149755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692728in}{0.996866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687798in}{0.896549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979625in}{1.056166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607364in}{1.115917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750913in}{1.073291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531989in}{0.818718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579681in}{0.936072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016084in}{0.976333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880262in}{1.099957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890314in}{0.807656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702436in}{0.954561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444620in}{0.892026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550698in}{0.960599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409472in}{0.737275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612937in}{0.642013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527683in}{0.432410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884799in}{1.180570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975309in}{0.920592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714285in}{0.889105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506707in}{0.765812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618949in}{0.995025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527317in}{0.497290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005861in}{0.928711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988065in}{1.108909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952663in}{0.876331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777735in}{1.178920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708826in}{1.089432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547561in}{0.960250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368716in}{0.817365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545807in}{0.837823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495175in}{1.000147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828438in}{1.190283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520726in}{0.421612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439915in}{0.835548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485885in}{0.914963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512790in}{1.016035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379274in}{0.775958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634259in}{1.142804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447399in}{0.911788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941261in}{0.902592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732108in}{0.911794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752491in}{1.104127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423688in}{0.607873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629560in}{0.710672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589996in}{0.795997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581762in}{0.916077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642667in}{0.916843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933809in}{1.054814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776200in}{1.128985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521800in}{1.008173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474686in}{0.812755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875182in}{1.052474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919125in}{1.006212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576508in}{1.065505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531859in}{0.792002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550896in}{0.636582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496728in}{0.864177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529777in}{0.512129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688508in}{1.177156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421762in}{0.855975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439539in}{0.743673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686864in}{0.923139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390487in}{0.879295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840246in}{1.066708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997459in}{1.021279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833285in}{1.120321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605242in}{0.781973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543140in}{0.900470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694454in}{0.947363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424865in}{0.536206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807143in}{1.079930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877551in}{1.106064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803438in}{0.804426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399107in}{0.759064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702367in}{1.021106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608197in}{0.832840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487683in}{0.744869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580681in}{0.487980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558405in}{0.475190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597281in}{0.994897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557783in}{0.578901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713039in}{0.851305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029154in}{0.949012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.791543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495895in}{1.043809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570130in}{1.118759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704067in}{0.792415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538403in}{0.518805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649091in}{1.113624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728338in}{0.753187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830875in}{0.826805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517186in}{0.498128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714874in}{0.322876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809185in}{1.128645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582527in}{1.029236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738102in}{1.052160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743450in}{0.789184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822418in}{1.091416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678368in}{1.015453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991757in}{0.898667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446208in}{0.686755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631442in}{1.054876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742838in}{0.838754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568015in}{0.865146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597535in}{0.806063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624831in}{0.840754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512109in}{0.852875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389115in}{0.843509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481229in}{0.773390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768984in}{0.879257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835028in}{0.759291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971270in}{0.989335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436048in}{0.917781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993700in}{0.999483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466959in}{0.854444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664337in}{0.825960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375107in}{0.689975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011222in}{1.045460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502636in}{0.679804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934678in}{0.828009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462142in}{0.605570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406890in}{0.578150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482886in}{0.591129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972605in}{1.008395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745564in}{0.814666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751455in}{0.909268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394931in}{0.851449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646978in}{1.150862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866301in}{1.072472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554619in}{1.121963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.759468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557048in}{0.643262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504749in}{0.480107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608516in}{0.712445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526947in}{0.974735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454366in}{0.812984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425754in}{0.598008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521313in}{0.601195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809442in}{0.865949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644627in}{0.795826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603621in}{1.049504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930230in}{0.996530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382909in}{0.659879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649545in}{1.110569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787430in}{1.187315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415252in}{0.692343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612481in}{0.995582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703655in}{1.138013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.078884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828822in}{1.082593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819413in}{1.145574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449288in}{0.627782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591703in}{0.410770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525792in}{0.884709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837595in}{1.124720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876198in}{0.853012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827478in}{0.780863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669637in}{1.099947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532388in}{0.971385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429138in}{0.642948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643538in}{0.761840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023132in}{0.963553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626667in}{0.832136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574164in}{0.865269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418649in}{0.829120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575687in}{0.829639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425486in}{0.881983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522031in}{0.827098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470672in}{0.820812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635473in}{0.674780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588017in}{1.059704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499537in}{0.541928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548995in}{0.573331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895455in}{1.084019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805549in}{0.770249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006826in}{0.975503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626269in}{0.890039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457186in}{0.632345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388880in}{0.665193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849065in}{0.772238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400140in}{0.940350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678175in}{0.324069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564648in}{0.683127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843865in}{0.835278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609737in}{0.397709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827760in}{1.137175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592304in}{0.671575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.395771in}{0.779221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742376in}{1.163404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952906in}{1.075405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573860in}{0.719044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440301in}{1.003380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796822in}{0.818850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935656in}{1.004790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653900in}{0.899833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912466in}{0.794438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586693in}{0.588411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733136in}{0.807542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543170in}{0.833155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010905in}{0.929339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797978in}{1.150999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585879in}{0.447437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770450in}{1.104002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905287in}{0.988147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612898in}{0.388746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496930in}{0.980212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972017in}{0.881712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998206in}{0.887422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504904in}{0.678077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401835in}{0.632680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564515in}{0.422089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574905in}{0.410349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900763in}{1.161986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445596in}{0.796979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858701in}{0.893485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728026in}{0.862433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474545in}{1.031335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730075in}{1.163453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503057in}{1.011165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616959in}{0.698452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646409in}{1.021053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399178in}{0.634145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649562in}{1.104531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830871in}{0.818051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587036in}{1.063652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438004in}{0.859987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545639in}{0.390134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525531in}{0.496610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767128in}{1.171816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895916in}{1.165125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466264in}{0.987312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567363in}{1.050659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468473in}{0.939869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663547in}{0.751853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862941in}{0.764297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629915in}{1.076403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798525in}{1.197527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569741in}{0.953198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004218in}{0.888926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568080in}{1.050873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928847in}{1.111573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560862in}{0.591069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478690in}{0.660440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548170in}{0.549537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416315in}{0.792274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828594in}{0.796410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850434in}{0.897608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942413in}{1.001670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591413in}{1.080892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676941in}{1.031210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659079in}{0.879464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642049in}{0.961556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442981in}{0.649827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449587in}{0.948549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954607in}{0.980143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543755in}{1.063320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694161in}{0.835991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962927in}{1.006859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013547in}{1.047294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670180in}{1.035255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526773in}{1.087090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864974in}{0.787294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934936in}{0.980209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544903in}{0.770319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741538in}{0.886094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406688in}{0.946977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561276in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713609in}{1.069565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844014in}{0.862432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579704in}{0.570559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771535in}{0.853278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565637in}{0.914234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491350in}{0.634429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511952in}{0.750326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514845in}{0.454172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438149in}{0.866365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459009in}{0.905687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673573in}{1.181445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502057in}{0.504198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428172in}{0.647784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445369in}{0.646709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473035in}{0.531539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638372in}{0.680397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900447in}{0.943113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653048in}{0.813107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442094in}{0.567537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735533in}{0.851683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986470in}{1.043817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963023in}{0.927698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802182in}{0.836935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423680in}{0.762734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633927in}{0.902075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483355in}{0.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431531in}{0.924373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497216in}{0.848758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533033in}{0.676677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535001in}{1.013429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692883in}{0.939675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908804in}{0.999055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373759in}{0.686838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524003in}{0.727791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834644in}{1.160483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639172in}{1.036582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649801in}{0.943153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746047in}{0.843273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454166in}{0.516646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589790in}{0.975509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478282in}{0.740869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937114in}{0.944062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555124in}{1.107120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609755in}{1.112738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643272in}{0.865406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461679in}{0.765797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693925in}{0.810272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962286in}{0.879871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721647in}{1.031648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383458in}{0.672846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701017in}{1.179822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479688in}{0.611720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913042in}{0.905628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664983in}{0.748008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509196in}{0.923101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919099in}{0.964027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628381in}{0.895666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907686in}{0.798953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620703in}{0.691315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962041in}{0.887406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610942in}{0.975242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507672in}{0.601508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522633in}{0.457891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504727in}{0.771264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666502in}{0.891020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920374in}{1.002206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376619in}{0.674800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526414in}{0.762447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605746in}{1.147828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627457in}{1.024081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711725in}{1.110223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471423in}{0.814917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731981in}{0.897649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469223in}{0.631759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759518in}{1.147377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918299in}{0.815729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456989in}{0.628552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489565in}{0.986372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840894in}{0.791760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670971in}{0.936300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704261in}{0.821735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682267in}{1.121280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496053in}{0.506850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484126in}{0.966582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968379in}{0.941214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510822in}{0.770210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479995in}{0.613825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769275in}{1.149764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875996in}{1.058482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661397in}{1.103111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562300in}{0.410193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774232in}{0.759846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416642in}{0.808622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549209in}{0.449172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879041in}{1.171525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638373in}{0.895599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536591in}{0.756461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438991in}{0.720101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402481in}{0.674398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673317in}{0.948328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413054in}{0.710488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826041in}{0.816246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906973in}{1.080170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732434in}{1.168268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430925in}{0.584049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622328in}{0.763252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607280in}{0.858528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677509in}{0.749154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747251in}{1.086678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971282in}{1.053402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{1.010987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521080in}{0.441569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578430in}{0.621981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485661in}{0.669982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569459in}{0.755385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554972in}{0.547069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697353in}{1.021470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477699in}{0.867503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838764in}{0.815691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667230in}{0.761952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646201in}{0.726313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735542in}{1.077968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694597in}{0.960440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916341in}{0.953904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586200in}{0.652666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486808in}{1.032018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961123in}{0.886417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934365in}{1.104858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713310in}{1.138265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466065in}{0.766927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574824in}{1.053392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833256in}{1.143729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659257in}{0.826666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644398in}{1.045580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413916in}{0.666548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519629in}{1.041877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842980in}{1.156417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995833in}{0.934806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673379in}{0.335883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547691in}{0.389679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772055in}{1.197014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566620in}{0.883933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674822in}{0.889156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578443in}{0.937878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764961in}{0.804091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979289in}{0.921059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571898in}{1.127537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497116in}{0.915153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465319in}{0.677285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413162in}{0.621888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511628in}{0.996867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416143in}{0.901674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778678in}{1.145609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644237in}{0.908556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716753in}{1.190293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633590in}{0.680365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441037in}{0.852242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427344in}{0.983675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526038in}{0.879389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492945in}{1.059146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884768in}{0.850335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386968in}{0.655844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586842in}{0.657146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661521in}{0.859496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950401in}{0.938109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671797in}{0.966787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624284in}{0.949299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580588in}{0.981195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558063in}{0.897890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486091in}{0.792805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498210in}{0.976987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430074in}{0.766554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665291in}{0.765050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458272in}{0.482319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862285in}{1.107160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685218in}{0.333958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775176in}{1.184477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523366in}{0.771998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696637in}{0.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435867in}{0.533249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547507in}{1.029832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934288in}{0.931908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502574in}{0.769692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563323in}{1.007449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753659in}{0.800206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416303in}{0.970519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467192in}{0.996462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992601in}{0.900564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465274in}{0.488591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916823in}{1.137005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793653in}{0.849964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673905in}{0.802266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528665in}{0.414705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611196in}{0.387318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485201in}{0.528893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527366in}{0.470203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726240in}{1.101933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972305in}{0.915250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664759in}{0.858538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762248in}{0.857854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735409in}{1.158021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848824in}{1.185124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872943in}{1.149843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477047in}{0.648238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930195in}{1.113765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525724in}{1.057985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916187in}{0.913744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557822in}{0.895937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436464in}{0.860190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510953in}{0.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710831in}{0.318685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778217in}{1.120940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586828in}{0.392919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452974in}{0.789303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906199in}{0.801756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{1.017966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931456in}{0.996222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659668in}{0.895915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920715in}{0.826793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885615in}{0.927720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632383in}{0.865718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909372in}{0.798012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001751in}{1.033043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620280in}{0.895249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557446in}{0.890568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663168in}{0.831274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993025in}{1.012315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593733in}{0.707050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923506in}{1.035084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698077in}{0.890480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420018in}{0.895787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516191in}{0.762606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755602in}{0.893926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636627in}{1.088762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746857in}{0.751997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590817in}{0.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922549in}{0.900760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481463in}{0.509065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510727in}{0.988421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783018in}{1.171662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596883in}{1.037656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561490in}{0.603105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824181in}{0.865437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688156in}{0.337496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397091in}{0.580968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629175in}{1.163420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422615in}{0.811593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618800in}{0.980786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436983in}{0.849713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390857in}{0.865246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549296in}{1.019301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574116in}{1.072890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961145in}{0.954172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411249in}{0.928788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542763in}{0.655271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739941in}{1.184804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645697in}{0.781692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421640in}{0.543682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558372in}{0.957665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384979in}{0.606543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616252in}{1.150069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638852in}{0.703168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612634in}{0.877115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543032in}{0.584241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803273in}{1.176912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943970in}{1.003280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760859in}{0.839570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827531in}{1.117124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414203in}{0.967476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548598in}{0.763609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574224in}{0.594856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701986in}{1.024274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670886in}{0.974323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585582in}{0.484634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678879in}{1.043340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645374in}{0.850948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483528in}{0.614923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496605in}{0.613243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860571in}{1.074124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910424in}{0.943338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412708in}{0.543354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874657in}{1.191146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925350in}{1.051791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742306in}{1.095242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387535in}{0.668474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658673in}{0.760915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594750in}{0.798742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009379in}{1.010500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918918in}{1.157502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562361in}{0.730462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931159in}{0.935849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907087in}{0.904601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742077in}{0.904053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619481in}{1.069749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662742in}{0.866878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402767in}{0.803166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950570in}{0.957431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419895in}{0.805246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935115in}{0.901658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935817in}{1.055516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594201in}{0.802396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520058in}{0.859056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607443in}{0.661140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646884in}{0.768628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831788in}{0.792397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446439in}{0.847156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905180in}{1.168731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799026in}{1.182818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698449in}{1.187233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377899in}{0.630284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532162in}{0.972869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005224in}{0.995655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695896in}{0.918345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610839in}{1.130889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506113in}{1.035413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524379in}{0.721387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005894in}{0.871095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517807in}{0.492507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377139in}{0.675262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859653in}{0.894940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533410in}{0.628035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705788in}{1.002266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472360in}{0.491282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589655in}{0.377260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598407in}{0.978523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682233in}{1.133265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614735in}{0.785992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676407in}{0.925744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626971in}{0.781547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860103in}{1.122133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012581in}{0.910102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989209in}{1.066745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903597in}{0.938183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594039in}{0.882120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977091in}{0.950567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882589in}{1.064926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579526in}{0.967532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855113in}{0.891251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562857in}{0.478105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786903in}{0.762241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557329in}{0.753934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595954in}{0.934358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636468in}{1.013194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626403in}{0.350838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511866in}{0.543808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526503in}{0.685638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455784in}{0.931949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397482in}{0.631862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949407in}{1.147321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459480in}{0.643519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684701in}{0.847750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525607in}{0.904303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590623in}{1.004032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846126in}{1.153666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598197in}{0.842684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942753in}{0.895835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699481in}{0.759195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546283in}{0.757519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817043in}{1.135688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649846in}{1.031741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680853in}{1.129283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515967in}{0.996344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633097in}{1.109233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584060in}{0.604716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533030in}{0.665312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841163in}{1.127659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774284in}{1.137156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495236in}{0.838669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849412in}{1.145758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493274in}{1.007876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543743in}{0.597481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383045in}{0.857801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509118in}{0.695586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568410in}{0.977018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428696in}{0.645297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696247in}{1.049118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746618in}{1.049069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469044in}{0.712064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391783in}{0.718195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617130in}{0.998324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452359in}{0.521791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610316in}{0.838322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753909in}{0.826634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719600in}{0.765683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922694in}{0.967730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569524in}{0.762706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480365in}{0.962123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785436in}{1.181624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682942in}{0.734466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696221in}{0.826772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636674in}{1.033950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740718in}{0.757895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596123in}{0.963539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383579in}{0.647998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891904in}{0.932731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885201in}{0.888706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811325in}{0.849065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647497in}{0.842020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518194in}{0.428379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496725in}{0.882224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778878in}{0.813053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946630in}{0.863704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536581in}{0.640650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602567in}{0.884747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496439in}{0.960022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896864in}{1.144557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578771in}{0.421082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012574in}{0.990810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608758in}{0.944115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766205in}{0.822401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807817in}{1.117685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780253in}{1.080230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485882in}{0.624284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697791in}{1.056200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611685in}{0.891441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879240in}{0.789515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545521in}{0.599179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516374in}{0.778022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673076in}{1.054203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478265in}{0.892530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565549in}{0.817782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606603in}{0.764135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455453in}{0.669786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437899in}{0.618528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608551in}{0.727757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706855in}{1.044088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982266in}{0.860358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402790in}{0.641666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410661in}{0.695603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608935in}{0.357820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978589in}{1.001512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862343in}{0.860668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763329in}{0.775285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579928in}{0.445363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810372in}{1.135763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511116in}{0.432343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801318in}{0.835768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580878in}{0.410567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955697in}{0.999592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787298in}{1.187366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433513in}{0.894070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876047in}{1.147324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701154in}{1.109339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500527in}{0.810400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520087in}{1.086188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728460in}{1.173557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772331in}{0.834095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537190in}{0.468259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708969in}{0.923663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584323in}{0.623594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598400in}{0.884784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481563in}{0.865395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010160in}{0.985766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683478in}{0.875217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709573in}{1.027719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768499in}{1.079185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637477in}{1.121766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541935in}{0.492318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474649in}{0.699895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557407in}{1.068544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558702in}{0.465391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491113in}{0.714087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672282in}{1.145668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890252in}{1.105316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428638in}{0.777525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501455in}{0.482889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505990in}{0.748307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490585in}{0.716546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689112in}{0.953878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551808in}{1.026909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564377in}{0.452003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642765in}{0.737009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736756in}{0.846080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556566in}{0.410265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551816in}{0.817462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527547in}{0.995415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890273in}{0.844865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643908in}{0.720288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400431in}{0.597149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899038in}{0.904468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424969in}{0.615618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523925in}{0.728694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925346in}{0.844694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591481in}{0.920185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540144in}{0.457263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548794in}{0.504275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623242in}{1.113128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781033in}{0.827113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515366in}{0.776984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713546in}{0.778998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972083in}{0.944359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763026in}{0.861028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626593in}{1.017160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901106in}{0.962681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549373in}{1.099874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438003in}{0.998121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744601in}{1.091698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563718in}{1.115091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719948in}{1.025659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948192in}{1.111846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715761in}{0.744410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729689in}{1.067239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667719in}{0.798147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420289in}{0.677678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709989in}{0.855499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606460in}{1.054623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606084in}{0.431463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529161in}{0.861610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755673in}{1.164726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670892in}{0.993588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730178in}{0.806161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558271in}{1.000335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924425in}{1.032313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479624in}{0.884326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537134in}{1.049678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385187in}{0.613028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432444in}{0.568630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516291in}{0.625541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840050in}{0.786619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805181in}{0.768510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673245in}{0.768227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361573in}{0.791523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734960in}{0.869384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629205in}{0.746212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562967in}{0.913541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595945in}{0.950420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665775in}{0.929083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728381in}{1.035875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421463in}{0.925538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788397in}{0.835751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515178in}{0.545740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628461in}{0.921223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989699in}{0.848912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655708in}{0.750061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441247in}{0.565765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888323in}{0.876459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836933in}{1.179174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577865in}{0.979205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857564in}{1.076984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804939in}{1.192205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547836in}{0.650457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974373in}{1.082953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400626in}{0.821665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516912in}{0.908189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588161in}{0.969765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859457in}{0.787261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457728in}{0.568563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610785in}{1.109400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613156in}{1.068594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605753in}{0.966830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730916in}{0.869507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785499in}{0.771959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885674in}{0.803791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026944in}{1.000332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779094in}{0.797211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886905in}{1.117798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791523in}{1.088395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420656in}{0.864959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425079in}{0.656651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409477in}{0.706243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006732in}{0.966842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741101in}{0.837727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615291in}{0.795150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016159in}{0.929314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666206in}{0.803224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756296in}{1.130171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429813in}{0.671441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946612in}{0.993280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406189in}{0.722229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739557in}{0.771532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432879in}{0.852959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873534in}{1.092527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578340in}{0.784316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992492in}{0.942820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550415in}{0.921758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727508in}{1.031363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937940in}{0.862709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393708in}{0.691105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796042in}{1.142538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656794in}{0.746197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899023in}{0.866843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721168in}{0.866797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595048in}{0.736320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746253in}{1.073306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909197in}{0.910950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743083in}{1.121450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004720in}{0.917090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418558in}{0.629531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971268in}{1.066244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914834in}{0.799135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542939in}{1.047540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700500in}{0.780190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533544in}{0.751217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862199in}{1.122366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397703in}{0.788345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475005in}{0.657825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684144in}{0.805415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832991in}{0.858077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552865in}{0.944978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584499in}{0.986683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912527in}{1.138644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923674in}{0.850394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809977in}{0.835937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389824in}{0.659692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685730in}{0.779414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512982in}{0.485767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519429in}{1.074033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627089in}{0.832476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720707in}{0.811098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587811in}{1.019947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601431in}{0.979864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633685in}{1.140934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531921in}{0.818906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763987in}{0.818130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937641in}{1.087999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507900in}{0.695259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505543in}{1.046777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597400in}{0.865761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560246in}{1.020512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649894in}{1.112587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655917in}{0.928111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463933in}{0.919765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632356in}{1.113910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842734in}{1.167210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575983in}{0.827487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675108in}{0.993010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694244in}{1.030087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986736in}{0.900967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677411in}{1.007358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740068in}{0.802859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513921in}{0.955705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438406in}{0.533898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690837in}{1.171199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995630in}{0.921564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883567in}{0.794880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431045in}{0.785030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479852in}{0.872432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514142in}{0.918179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566476in}{0.583312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966791in}{0.890149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552343in}{1.055042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961754in}{0.953836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953948in}{0.949783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388056in}{0.661836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949268in}{0.875747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730669in}{0.824186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923742in}{1.111714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902015in}{1.055955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797934in}{0.813895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392316in}{0.742886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.320282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410058in}{0.740363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555098in}{0.575547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540204in}{0.739203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730701in}{1.035217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563053in}{0.875453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485501in}{0.495024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515807in}{0.465523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935041in}{0.987124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949304in}{1.028248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624543in}{0.744816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621672in}{1.108608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495640in}{0.760380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007039in}{0.974577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531871in}{0.901580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591389in}{0.847898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489172in}{0.604611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565472in}{0.397087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452331in}{0.707894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662608in}{0.858451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475818in}{0.601952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925298in}{0.880629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691855in}{0.823942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625236in}{1.071234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906222in}{1.078439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974501in}{1.114357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474790in}{0.893944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500878in}{0.522669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555994in}{0.714978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874695in}{0.853285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968749in}{1.053840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662546in}{0.765214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767850in}{0.830369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.395149in}{0.905482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408656in}{0.900036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496890in}{0.884789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986559in}{1.102064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846391in}{0.829261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481507in}{0.532641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591105in}{0.606683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666982in}{0.961137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454468in}{0.864764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771010in}{0.847807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667398in}{1.170012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581909in}{0.783558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444624in}{0.580770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014560in}{1.028140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935635in}{0.909073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893712in}{0.783852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843254in}{0.845089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484563in}{0.587973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669562in}{0.858488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615517in}{0.893809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697235in}{0.749146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515109in}{0.645295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390403in}{0.778363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451276in}{0.510832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829871in}{0.820182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589519in}{0.781544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895737in}{0.905355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787366in}{1.078448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435540in}{0.528927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792971in}{1.179531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588792in}{0.827849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504078in}{1.073315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465672in}{0.876819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577058in}{0.385036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890644in}{0.819156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675366in}{0.733174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767072in}{0.821794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581932in}{0.406302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943154in}{0.901086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601879in}{0.957136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866002in}{0.861376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596641in}{0.705880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667158in}{0.959831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904599in}{1.141525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629997in}{1.126635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918049in}{1.053089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506208in}{0.980437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519854in}{0.684730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658139in}{0.777830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019330in}{0.996267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546343in}{0.701131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685577in}{0.768500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514765in}{0.781564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747964in}{1.082877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566408in}{0.999248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656160in}{0.694957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412331in}{0.609676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565225in}{1.123730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458277in}{0.879675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903124in}{0.775916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682489in}{0.842704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958083in}{0.949803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649566in}{0.690862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620962in}{0.925934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771686in}{1.127054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680554in}{0.796957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424652in}{0.924191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722566in}{1.102473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992632in}{0.905070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499606in}{0.800240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436357in}{0.621833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593180in}{1.147034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376642in}{0.694824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447285in}{0.928532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930462in}{0.831959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629576in}{1.095545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414746in}{0.645474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885407in}{1.112365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910919in}{0.921447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967904in}{1.019358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634674in}{1.088775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830637in}{0.867679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794822in}{0.869931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969283in}{0.891763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926727in}{1.112841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912548in}{0.863432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461130in}{0.578362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978286in}{1.078020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551310in}{1.055589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593525in}{0.381013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571973in}{0.744788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950827in}{1.102463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591710in}{0.756790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634453in}{1.072330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497736in}{0.633205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577062in}{0.913469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475048in}{0.874772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370473in}{0.721373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445870in}{0.572650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381506in}{0.751271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400986in}{0.805196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812177in}{1.154726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541824in}{0.456133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940465in}{0.884047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463846in}{0.657936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651598in}{0.999766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473699in}{0.570574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670252in}{0.979660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954839in}{0.864399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923573in}{1.018976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527522in}{1.018134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519028in}{0.746087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668114in}{0.725010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586335in}{0.621982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440647in}{0.901053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479929in}{0.730345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987303in}{0.962049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727951in}{1.044727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538303in}{1.081398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925269in}{0.962667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869825in}{1.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675016in}{0.971887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961935in}{0.979774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452724in}{0.871345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875717in}{1.167735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688783in}{1.067363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978915in}{1.014573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451390in}{0.875239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964405in}{0.881457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416443in}{0.771635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907553in}{0.969704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626571in}{1.100109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428883in}{0.946120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738515in}{1.142713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529538in}{0.706040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970221in}{1.035543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765693in}{1.170942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399717in}{0.617539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863154in}{0.854301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583869in}{0.457137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951163in}{1.080422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668585in}{0.934890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619003in}{0.960045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489914in}{0.971901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575103in}{0.634424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015612in}{0.896630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463508in}{0.621118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939307in}{1.117970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462154in}{0.580265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547188in}{0.475937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658174in}{0.998017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951797in}{0.952054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693861in}{1.003149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716436in}{1.125633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899468in}{1.004603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532676in}{0.906228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983601in}{1.021804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898299in}{1.157500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445337in}{0.726705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523133in}{0.791356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445999in}{0.683901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481927in}{0.531380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442380in}{0.974848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799998in}{1.139154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009303in}{0.895500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939517in}{0.921910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498112in}{0.943865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810860in}{0.755770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876276in}{1.127877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502054in}{0.748814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393653in}{0.782377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452210in}{0.502457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543789in}{0.644664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946742in}{0.953260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703429in}{0.899568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717024in}{1.114277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459176in}{0.562009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489168in}{0.981902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469064in}{0.779944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569850in}{0.597707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922243in}{0.988661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933329in}{0.988174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631495in}{1.139069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923294in}{1.132404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937665in}{1.098998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923224in}{1.058412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542201in}{0.605225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499280in}{0.587776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502731in}{1.070314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598300in}{0.407082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548306in}{0.785008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920162in}{1.160086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628692in}{1.149485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714427in}{1.017973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705216in}{0.749027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869311in}{0.872997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994709in}{0.909636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689780in}{0.952254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886068in}{0.769691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490831in}{0.848861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889081in}{1.091539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001408in}{0.891109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449221in}{0.707679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612147in}{0.651993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959549in}{1.102742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856053in}{1.159725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493228in}{0.647013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604179in}{0.373638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443073in}{0.833005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512118in}{0.706732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412920in}{0.890179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510001in}{0.914822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512714in}{0.883325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403206in}{0.688310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599038in}{1.046055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646706in}{0.857134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905231in}{0.989792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589616in}{0.399234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500651in}{0.951133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689549in}{1.038555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562567in}{0.459743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852608in}{0.774912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597596in}{1.080467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765791in}{0.869210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657572in}{0.354034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573380in}{0.536567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680123in}{0.924196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021732in}{1.029062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388410in}{0.643940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541102in}{0.737172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582308in}{0.522145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547048in}{0.690062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551579in}{0.407190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662214in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966798in}{1.008164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530609in}{0.420765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793860in}{0.801538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876714in}{0.841347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978775in}{0.851568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803892in}{1.159914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880016in}{1.097438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674116in}{0.878366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843558in}{0.851616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624710in}{1.026988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652637in}{1.147933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559202in}{0.844505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572032in}{0.665267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715893in}{1.117189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415804in}{0.836228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738961in}{0.796985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661139in}{0.938968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557098in}{0.969237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815941in}{1.076153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456138in}{0.775449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802652in}{0.881224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.395311in}{0.588069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598753in}{0.402246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534157in}{0.688968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933071in}{1.111162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445600in}{0.928673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676626in}{0.954405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901921in}{1.146210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433755in}{0.519204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.566212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788717in}{0.884006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730198in}{0.795525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965121in}{1.086156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619712in}{0.844829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641384in}{0.707727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580641in}{0.461003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633368in}{1.108788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635831in}{0.842639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688247in}{1.163579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942114in}{1.066374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534382in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710110in}{1.021374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880491in}{1.084302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577039in}{0.464030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434145in}{0.655758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692039in}{0.968479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459189in}{0.599757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435103in}{0.748923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869349in}{0.837177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533341in}{0.773258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532546in}{0.448422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544809in}{0.803376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806682in}{0.786480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677880in}{1.028478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382295in}{0.750299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616542in}{1.102539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868391in}{1.194445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909889in}{1.037053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456048in}{1.015133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891376in}{1.182853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616369in}{0.996591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725510in}{0.766269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386434in}{0.780265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832368in}{1.086987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652182in}{0.738328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559091in}{0.423869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927647in}{0.864481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423086in}{0.854853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513073in}{0.459728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636497in}{0.791618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968625in}{1.133826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852838in}{0.801369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011930in}{1.016497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502382in}{0.991021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683094in}{1.125583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571676in}{0.575832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504524in}{0.670479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690027in}{1.053062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521596in}{0.667781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539907in}{0.801353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759006in}{1.082499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561473in}{0.894824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597283in}{0.764856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620271in}{1.129943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718898in}{0.996819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446257in}{0.800582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550686in}{0.574313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563175in}{0.492291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747545in}{1.090591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675980in}{0.903051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900330in}{0.858316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891811in}{1.091771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880060in}{0.863942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474870in}{0.954540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851592in}{1.103737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845847in}{1.120968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513175in}{0.764352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777113in}{1.088695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715909in}{0.973343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716693in}{0.863129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468079in}{0.954393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465798in}{0.969134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430588in}{0.638900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397070in}{0.769649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467859in}{0.555152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488653in}{0.760393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595691in}{0.740288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633723in}{0.693560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489975in}{0.821407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734966in}{1.065458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936854in}{1.013644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731098in}{0.793638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863864in}{0.800104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531959in}{1.037857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366210in}{0.756299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779758in}{0.841536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443168in}{0.934726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500533in}{0.501975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987553in}{0.896540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545818in}{0.551210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469991in}{0.886791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508645in}{0.605597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697941in}{0.803978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907365in}{0.833377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492082in}{0.801807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557225in}{0.969051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892512in}{1.082700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786492in}{0.825474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795133in}{1.130776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765120in}{0.851940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571644in}{0.585918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996308in}{0.958403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778928in}{0.853032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689508in}{0.794199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666128in}{0.845618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710048in}{0.970819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563436in}{0.877324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854162in}{1.075875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751631in}{1.197548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817993in}{1.198070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787083in}{0.768730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532426in}{0.935435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711579in}{0.859534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468400in}{0.501651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561667in}{0.972829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584194in}{0.734644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961028in}{0.857333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524436in}{0.971626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532036in}{1.024328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990821in}{0.858264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690356in}{0.863522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786870in}{0.847754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443715in}{0.593236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498573in}{0.838490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516433in}{1.076517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546231in}{0.903808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927384in}{0.805593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951935in}{1.070879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671546in}{0.897190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935540in}{1.149476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998100in}{0.897650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540467in}{0.961161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524667in}{0.429485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825408in}{1.108089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743362in}{1.074936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686917in}{0.993325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558506in}{1.090887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436102in}{0.978213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997580in}{1.002772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489770in}{0.713099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738171in}{0.804662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408250in}{0.574388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853243in}{1.167285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795763in}{0.835359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652364in}{0.363967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565846in}{0.867151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552096in}{0.918883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824110in}{1.167847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424115in}{0.956915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566801in}{1.003261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555234in}{0.662245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388174in}{0.772186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648075in}{1.106006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642054in}{1.069451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571209in}{0.637496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878097in}{1.104212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670889in}{1.113653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423163in}{0.614505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470945in}{0.928654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486618in}{0.905356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752544in}{0.907078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547149in}{0.608615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912572in}{1.010407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933669in}{0.926973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669952in}{0.791219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399302in}{0.855691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947241in}{0.908460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463423in}{0.474134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594973in}{1.125923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873454in}{1.068043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985834in}{0.909404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365155in}{0.765382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419257in}{0.675076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527049in}{1.047774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824473in}{1.132681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733617in}{1.037381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466521in}{0.710400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465509in}{0.987805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579266in}{0.510409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{0.984373in}{0.984517in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974448in}{0.392019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188106in}{0.841764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708720in}{0.596702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625642in}{0.552349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929600in}{0.614451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799325in}{0.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963571in}{0.521831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890528in}{0.340865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825288in}{0.430151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122290in}{0.594203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159453in}{1.019685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654764in}{0.567824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606274in}{0.530271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039870in}{1.093794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147449in}{0.808532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051103in}{0.555928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021213in}{0.483577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162948in}{0.783828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985613in}{0.812304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236357in}{0.767386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022819in}{0.453706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041702in}{0.878670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074344in}{0.683402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674510in}{0.383203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179555in}{0.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887823in}{0.708281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030769in}{0.798171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072604in}{0.569683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072907in}{0.837842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864818in}{0.358277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227619in}{0.798275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057356in}{0.959175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015154in}{0.696968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717854in}{0.422298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120715in}{0.507528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729478in}{0.719845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912470in}{0.700090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011267in}{0.414282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862533in}{0.315540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150298in}{1.040779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999425in}{0.460430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672095in}{0.431848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709693in}{0.456222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136579in}{0.718103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237489in}{0.646214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869200in}{0.345673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104863in}{0.905868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603430in}{0.540371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093530in}{0.553988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763965in}{0.649666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727557in}{0.368679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110431in}{0.421128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063262in}{0.474166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994896in}{0.552503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703238in}{0.372881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759846in}{0.453227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931567in}{0.402108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757152in}{0.688652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601581in}{0.595966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169303in}{0.596666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076997in}{0.554480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677270in}{0.632904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794906in}{0.378591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771435in}{0.680565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987303in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992295in}{0.765362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965607in}{0.731885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665325in}{0.488020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916352in}{0.570021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015337in}{0.699851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213303in}{0.917514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170609in}{0.795727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109632in}{0.444493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{0.822499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083414in}{0.907570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702944in}{0.423247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070009in}{1.091004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812961in}{0.703870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760655in}{0.694730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866557in}{0.601156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745533in}{0.325362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609073in}{0.572198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197700in}{0.570031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979013in}{0.752062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051961in}{0.933948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716156in}{0.715482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078337in}{0.621672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759706in}{0.723280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678837in}{0.491496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805427in}{0.310016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053961in}{0.954303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931144in}{0.585856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063595in}{0.482790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072295in}{0.733245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098516in}{0.557199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248314in}{0.718440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994353in}{0.391745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685879in}{0.505530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965263in}{0.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032327in}{0.566656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995168in}{0.776265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955637in}{0.522100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022940in}{0.428608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083184in}{0.481823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025183in}{0.801229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642958in}{0.603082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967601in}{1.150538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744654in}{0.393420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228413in}{0.651295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135750in}{0.923779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130550in}{0.726238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002452in}{0.765603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093988in}{1.070081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994878in}{0.375776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998657in}{1.156999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759100in}{0.673828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066243in}{0.880536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817021in}{0.310850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857340in}{0.705347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958896in}{0.775498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788909in}{0.627927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033169in}{1.038653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141194in}{0.841568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113451in}{0.682987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739528in}{0.398302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179416in}{0.545155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099214in}{0.435557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094555in}{1.026788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761429in}{0.624779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609313in}{0.599786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990780in}{0.546724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964897in}{1.153849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033722in}{0.676122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757516in}{0.430532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129734in}{0.700341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019877in}{0.466825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835361in}{0.417612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902241in}{0.563287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174421in}{0.592178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769620in}{0.366515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029440in}{0.817770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615674in}{0.451711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084626in}{0.846712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792535in}{0.623391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658623in}{0.673090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827081in}{0.737763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733542in}{0.478288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706402in}{0.692533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892407in}{0.579007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045531in}{0.813373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998419in}{0.436382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993802in}{0.713848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651026in}{0.554277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852534in}{0.314393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058152in}{0.911561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885300in}{0.757722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053162in}{1.090806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874156in}{0.398846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712236in}{0.567339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034179in}{1.114434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112554in}{0.579538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774576in}{0.418247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181581in}{0.874085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006120in}{0.400398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118453in}{0.759549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747228in}{0.397165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712051in}{0.696976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954349in}{0.779122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180397in}{0.921751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066379in}{0.416987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016588in}{0.556363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113495in}{0.540037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653856in}{0.421108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906626in}{0.431073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121055in}{0.832679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735488in}{0.607866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229453in}{0.889327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822229in}{0.684909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659395in}{0.476680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193426in}{0.527115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727216in}{0.335492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735201in}{0.644634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842226in}{0.707811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653777in}{0.511437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119660in}{0.665591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042055in}{0.381926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875604in}{0.362187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867749in}{0.680019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718294in}{0.689764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648844in}{0.430116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837116in}{0.631072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246132in}{0.802050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113769in}{1.079304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939090in}{0.594322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680945in}{0.567283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208205in}{0.826611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110970in}{0.897703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045522in}{1.009250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899984in}{0.395978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213926in}{0.942375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019121in}{0.764054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616069in}{0.547822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023488in}{0.388077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769525in}{0.437873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787146in}{0.645765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117428in}{0.699089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188030in}{0.932756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662096in}{0.450679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824702in}{0.715498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191154in}{0.821642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253995in}{0.787480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589871in}{0.578255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148484in}{0.567991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098558in}{0.820792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200938in}{0.632774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193709in}{0.815916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754978in}{0.400911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181955in}{0.563120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708020in}{0.727222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023224in}{0.529861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867828in}{0.417978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105075in}{0.713709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047202in}{0.560149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.891087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150576in}{0.874022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670739in}{0.694785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830380in}{0.322398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983833in}{0.530334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031037in}{0.762270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820390in}{0.711485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102485in}{0.417994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699882in}{0.469391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785360in}{0.386080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199510in}{0.647980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{0.538430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084245in}{0.904732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831902in}{0.673554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868998in}{0.343553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158633in}{0.832337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130074in}{0.747669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918646in}{0.363402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095821in}{0.560029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117001in}{0.925169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731955in}{0.730196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106436in}{0.670795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877956in}{0.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987416in}{1.137387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080589in}{0.892761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074115in}{0.703139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095762in}{0.422274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959794in}{0.692811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046927in}{0.665134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116270in}{0.570971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923650in}{0.403630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816788in}{0.401449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112961in}{0.432374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949269in}{0.497571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983476in}{0.762056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140124in}{1.038370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959151in}{0.553986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969921in}{0.525467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074613in}{0.490226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605773in}{0.549231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961818in}{1.168089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797516in}{0.690403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099296in}{0.697446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190091in}{0.735340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961184in}{0.684398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641471in}{0.619979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867520in}{0.414602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061426in}{0.819492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044574in}{0.459042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622451in}{0.627182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100961in}{1.038828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715849in}{0.394639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222243in}{0.604718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073793in}{1.083353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663638in}{0.603955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910621in}{0.527638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826298in}{0.700282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950818in}{0.608525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918241in}{0.633904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169756in}{0.780890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776563in}{0.309715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993137in}{0.637935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899953in}{0.629352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221306in}{0.791906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044339in}{0.947810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881419in}{0.456847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018477in}{0.448700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857093in}{0.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064605in}{0.473586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973141in}{0.781794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208503in}{0.751514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598006in}{0.454731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962495in}{1.151522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631470in}{0.658150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158183in}{0.805301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763387in}{0.631611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095858in}{0.749197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164546in}{0.992316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091834in}{0.680913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647848in}{0.475725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845869in}{0.322078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632120in}{0.565307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218146in}{0.784111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665253in}{0.490020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939298in}{0.510464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655122in}{0.598293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.776617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771411in}{0.665379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970466in}{0.616873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775123in}{0.342389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739632in}{0.345205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807500in}{0.655021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104965in}{0.638153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668052in}{0.475026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134650in}{0.679426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153871in}{0.955885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064068in}{0.439046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994636in}{0.764101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095901in}{0.546368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027174in}{0.639982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802690in}{0.708220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034498in}{0.731591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083226in}{0.737985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652821in}{0.440780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074178in}{0.968043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035655in}{0.629805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841562in}{0.708016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040146in}{0.513822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687478in}{0.688555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152484in}{0.469797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216606in}{0.795552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008988in}{0.856297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917548in}{0.577112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066657in}{0.806315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058865in}{0.566748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222105in}{0.897342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147062in}{0.851501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744389in}{0.401753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727060in}{0.411415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166376in}{0.507810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639152in}{0.460993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686735in}{0.488768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090061in}{1.035877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621262in}{0.511563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972869in}{0.680971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160179in}{0.915817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612110in}{0.429626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005596in}{0.646911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721329in}{0.335104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950387in}{0.447309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926736in}{0.400120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226180in}{0.684356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163142in}{0.477197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058663in}{0.693210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974027in}{0.430825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642260in}{0.669342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864954in}{0.318622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973588in}{0.772979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128662in}{0.603509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731351in}{0.725248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169192in}{0.868488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695715in}{0.586666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081739in}{0.779228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175892in}{0.886913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708504in}{0.586884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094218in}{0.773409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068381in}{0.393903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054712in}{1.112367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029051in}{1.045613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050631in}{0.377110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165794in}{0.642223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143117in}{0.892516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814277in}{0.401415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921213in}{0.495869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002258in}{1.142876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080897in}{1.071805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005440in}{0.497748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912444in}{0.572448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153313in}{0.523126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752908in}{0.633378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055806in}{0.990577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187578in}{0.964071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134081in}{0.464064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871959in}{0.408021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223051in}{0.740924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629933in}{0.577879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105797in}{0.969570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060616in}{0.813442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754058in}{0.396561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109138in}{0.949139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075189in}{0.550571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061849in}{0.444404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061292in}{0.777492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913443in}{0.382996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088080in}{0.853468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812966in}{0.673101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165859in}{0.963891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698478in}{0.552691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247878in}{0.665339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951660in}{0.717037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029261in}{1.037512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976957in}{0.717798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785090in}{0.425849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154826in}{0.858116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180331in}{0.978285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981098in}{0.431739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117118in}{0.791412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834341in}{0.665129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137768in}{0.709845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116981in}{0.804637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906271in}{0.667152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106702in}{0.962078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967736in}{0.551984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747554in}{0.424475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066272in}{1.024647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019296in}{0.561914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140233in}{0.794781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815695in}{0.704264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133818in}{0.591775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835802in}{0.746403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119216in}{0.917741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157343in}{0.518951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108407in}{0.965358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036801in}{0.818470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256457in}{0.729926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060228in}{0.725203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059814in}{0.639857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984933in}{0.689236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176419in}{0.739464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728075in}{0.714403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899840in}{0.467677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198069in}{0.716355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946417in}{0.663130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149120in}{0.999701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961500in}{0.465718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912641in}{0.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069565in}{0.678390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134280in}{0.548980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684227in}{0.405888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920313in}{0.754951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084498in}{0.698205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144973in}{0.580126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640303in}{0.672762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625346in}{0.418767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707158in}{0.399601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236060in}{0.779339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722781in}{0.349413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767154in}{0.633580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810664in}{0.423978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785630in}{0.396707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941915in}{0.721019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186657in}{0.536992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744749in}{0.712470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089168in}{0.942312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903423in}{0.607346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884280in}{0.648115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859309in}{0.374600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034813in}{0.456108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070041in}{0.792234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877487in}{0.454093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689644in}{0.512163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014483in}{1.095954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055805in}{0.630752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005158in}{0.543714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031345in}{0.610954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648535in}{0.570317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902649in}{0.505095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743021in}{0.614733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033608in}{1.138065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182786in}{0.725360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614688in}{0.493117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887015in}{0.688240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187787in}{0.882730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204600in}{0.824897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067937in}{0.599700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147616in}{0.971105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213955in}{0.824148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108672in}{0.902857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989975in}{0.651087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913981in}{0.741305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049556in}{0.802296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813328in}{0.304663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668926in}{0.677886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199520in}{0.843516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139600in}{0.767062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067492in}{0.978533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926062in}{0.604869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143983in}{0.783197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965176in}{0.432005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142114in}{0.934619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112655in}{0.455927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104038in}{0.894007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166597in}{0.864664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718751in}{0.443748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785567in}{0.735427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014286in}{0.621218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153916in}{0.572582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227675in}{0.602911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941028in}{0.732212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013015in}{0.815344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949128in}{0.436008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087527in}{0.869500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132886in}{0.848549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240455in}{0.633752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135907in}{0.811082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999355in}{1.136908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999064in}{0.432881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860725in}{0.714066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999320in}{0.508515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076545in}{0.551621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996785in}{0.692038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882629in}{0.319517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699111in}{0.476813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007026in}{0.594011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839725in}{0.669196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180241in}{0.846718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674518in}{0.536184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213202in}{0.806610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793398in}{0.369223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248697in}{0.789495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741419in}{0.364001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069214in}{1.109004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711160in}{0.478653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833889in}{0.651817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960985in}{0.757648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888089in}{0.582599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182448in}{0.644023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049419in}{0.472847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137984in}{1.026531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881492in}{0.352394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111207in}{0.723680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808815in}{0.696060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072797in}{0.702494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818691in}{0.699587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196445in}{0.840954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227295in}{0.784532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055526in}{0.705309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989744in}{0.640275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244282in}{0.719330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144592in}{0.557218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232195in}{0.783488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073903in}{0.984859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189365in}{0.957804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719676in}{0.353438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736451in}{0.397879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085876in}{0.486463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646360in}{0.590639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851681in}{0.649239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178863in}{0.670474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847083in}{0.685300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779034in}{0.732204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092332in}{1.015345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901540in}{0.686653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923723in}{0.445650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972694in}{0.529729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082215in}{0.600447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773327in}{0.622371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211027in}{0.872150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011934in}{0.484108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212787in}{0.732541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158229in}{0.485328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952321in}{0.689084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748844in}{0.694258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124330in}{0.790554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086210in}{0.792240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059528in}{0.590417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989936in}{1.131746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861099in}{0.429686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013708in}{0.855802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843276in}{0.713616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079417in}{0.403434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988237in}{0.554449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117224in}{0.652848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051080in}{0.874653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022135in}{0.453106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101799in}{0.591005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091037in}{0.565844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204332in}{0.664908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981599in}{0.588169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992918in}{0.562533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106205in}{0.434806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972447in}{0.805090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209749in}{0.762318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623482in}{0.456382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126329in}{0.445262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170797in}{0.950809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188031in}{0.981248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052848in}{0.887418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962426in}{1.160249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153742in}{0.960472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638291in}{0.410978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054320in}{0.408987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925641in}{0.474853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891266in}{0.431205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118582in}{0.930360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703492in}{0.532304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033368in}{0.644693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904561in}{0.527594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936221in}{0.720924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077479in}{0.795198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831203in}{0.681340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101880in}{0.825753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961016in}{0.768184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846974in}{0.408407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107800in}{0.494978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111787in}{0.424891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103761in}{0.477616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152934in}{0.863610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698744in}{0.417324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204237in}{0.802462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011248in}{0.717614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079382in}{0.920651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192703in}{0.896413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147411in}{0.949177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007001in}{0.383360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863771in}{0.617932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856114in}{0.366722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024568in}{0.756554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971862in}{0.619362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140328in}{0.934812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965416in}{0.535931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062387in}{0.655927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973901in}{0.630189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664289in}{0.562081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996193in}{0.633350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598385in}{0.462865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707404in}{0.578829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716687in}{0.592292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054129in}{0.889162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211000in}{0.742029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126713in}{0.858140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034450in}{0.942837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153407in}{0.927714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959295in}{0.543221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047955in}{1.038061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037002in}{0.574252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034368in}{1.066269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102888in}{0.520379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120646in}{0.697027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098327in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026585in}{0.525256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058521in}{0.681917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815277in}{0.740465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838396in}{0.432144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809168in}{0.341642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017566in}{0.845787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874422in}{0.383647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988701in}{0.454160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028680in}{0.774834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712930in}{0.526031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038976in}{0.521219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015442in}{0.375153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954066in}{0.471658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220454in}{0.892092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025899in}{0.912266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173695in}{0.829516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872716in}{0.397213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954772in}{0.438301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151781in}{1.032596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180207in}{0.871859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060471in}{1.060261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934461in}{0.334494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833581in}{0.361192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092849in}{0.485744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750294in}{0.628609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621853in}{0.512822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784219in}{0.642398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737485in}{0.436774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081011in}{0.972418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083159in}{0.503638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880442in}{0.426002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669953in}{0.451075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232838in}{0.779153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068919in}{0.809452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217234in}{0.890628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976927in}{0.775173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594663in}{0.571532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113666in}{0.964218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970154in}{0.421231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865047in}{0.315710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059954in}{0.525960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664718in}{0.544578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004869in}{0.445240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655933in}{0.364945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825924in}{0.393793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789253in}{0.324214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990176in}{0.400632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769654in}{0.371947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934946in}{0.540781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955814in}{0.650629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712691in}{0.432534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237328in}{0.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219440in}{0.891772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028124in}{0.861224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045184in}{1.058786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126949in}{0.581376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014173in}{0.653742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216299in}{0.785654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091067in}{0.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869021in}{0.715949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951213in}{0.380912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639123in}{0.653527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701312in}{0.645837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884456in}{0.713815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144630in}{0.875180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903971in}{0.512442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690953in}{0.654337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106334in}{0.458929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672612in}{0.681281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687018in}{0.404217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226845in}{0.764287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123340in}{0.858589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175856in}{0.594282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.392668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093864in}{0.532274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062661in}{0.808738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608532in}{0.455818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026032in}{0.732755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160581in}{1.003281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110076in}{0.713837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956755in}{0.437995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122136in}{1.012605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147897in}{1.028043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200285in}{0.924789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896147in}{0.410301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092000in}{0.818492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177804in}{0.624944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109150in}{1.066951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600472in}{0.516291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720735in}{0.353267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028041in}{1.072658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158654in}{0.560954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200005in}{0.552581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064177in}{0.935033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197359in}{0.745241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907160in}{0.693158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033380in}{1.041243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965328in}{0.671129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024028in}{0.482540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761884in}{0.629088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215844in}{0.836709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042351in}{0.872403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954651in}{0.581811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958935in}{0.485412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888705in}{0.480178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695449in}{0.343083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666956in}{0.367817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812782in}{0.742594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644895in}{0.638130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968607in}{0.578051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068136in}{0.913070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131632in}{0.459659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129309in}{0.755680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038612in}{1.126761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667359in}{0.678292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956975in}{0.627861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911731in}{0.503810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937332in}{0.370401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172463in}{0.537457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095510in}{0.500276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885669in}{0.398008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865185in}{0.747029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914474in}{0.359769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068638in}{0.687360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891331in}{0.631014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894917in}{0.586202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615373in}{0.469933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248968in}{0.823680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679432in}{0.553805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919439in}{0.452537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923077in}{0.518756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035804in}{0.373257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182866in}{0.547780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718092in}{0.499325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110269in}{0.608553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033762in}{0.750882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967143in}{1.145259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689101in}{0.418208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735948in}{0.691707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087823in}{0.466110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021650in}{0.729511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684814in}{0.529181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981218in}{0.642025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901975in}{0.434901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014100in}{0.455849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225065in}{0.921563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135850in}{0.521356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647433in}{0.442651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951003in}{0.331211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910991in}{0.523935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186252in}{0.808420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172430in}{0.773460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194340in}{0.757452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011066in}{0.748892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035886in}{0.863914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991264in}{0.770563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101918in}{0.490162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847184in}{0.435293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194844in}{0.541880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715559in}{0.664399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065794in}{1.104604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744755in}{0.637059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597784in}{0.459200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815700in}{0.322194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182828in}{0.844171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976620in}{0.571216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715161in}{0.471123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966645in}{0.726966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725645in}{0.648896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809683in}{0.362508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798947in}{0.422395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121042in}{0.478369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866027in}{0.683037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053709in}{0.657517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613384in}{0.596795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224181in}{0.627050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689338in}{0.385135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720840in}{0.633052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037258in}{0.457442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203826in}{0.924462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200731in}{0.677130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800197in}{0.684670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070494in}{0.614649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679049in}{0.649727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095579in}{0.845274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208344in}{0.735460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862272in}{0.455949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773420in}{0.731905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662069in}{0.674817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021859in}{0.615303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152475in}{0.539681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012373in}{0.808848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054192in}{0.937851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614644in}{0.607785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928294in}{0.445855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915056in}{0.681944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211125in}{0.892257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018273in}{0.892391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639074in}{0.624392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623503in}{0.643937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140050in}{0.601586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892062in}{0.477692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930124in}{0.670668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025852in}{1.070519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194954in}{0.794022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826131in}{0.310801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627895in}{0.402546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015455in}{0.847386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054034in}{0.642189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042555in}{1.026945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135676in}{0.992109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765324in}{0.628202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718011in}{0.658020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031250in}{0.478170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009004in}{1.083335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157726in}{0.986676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116137in}{0.737978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932505in}{0.702733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655675in}{0.553248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022636in}{0.443821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621885in}{0.595186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116759in}{0.625472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595760in}{0.502247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016662in}{0.548276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958601in}{0.362524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155528in}{0.549343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780220in}{0.715661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755529in}{0.612345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183429in}{0.630075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683150in}{0.344695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223127in}{0.793876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113282in}{0.842027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909615in}{0.360167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826877in}{0.640640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721266in}{0.424410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075893in}{0.839518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976315in}{0.823543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202673in}{0.676707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011796in}{0.732311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841724in}{0.678474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155813in}{0.768745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957864in}{0.673336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081515in}{0.927601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952830in}{0.509549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159198in}{0.632569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730750in}{0.422439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912112in}{0.426903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114534in}{0.804852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168727in}{0.944428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158050in}{0.811895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174605in}{0.722741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036178in}{0.689796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062448in}{0.611028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132112in}{0.581355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952404in}{0.346579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161827in}{0.615421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129883in}{0.459986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176857in}{0.765591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044724in}{1.053950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123404in}{0.809399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021385in}{0.454468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187175in}{0.820610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621275in}{0.493857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865306in}{0.676677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225718in}{0.665508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139209in}{0.887185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665438in}{0.642944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875408in}{0.380443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597749in}{0.513723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001415in}{1.098038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058670in}{0.654465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131842in}{0.972229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638997in}{0.647904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209864in}{0.768291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685979in}{0.421339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097650in}{0.537939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958961in}{0.436554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158098in}{0.634133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620375in}{0.553159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046195in}{0.712816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208445in}{0.749760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700274in}{0.643536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775768in}{0.626992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915370in}{0.737538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705636in}{0.521883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019245in}{0.480824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183690in}{0.898186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227442in}{0.804165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635324in}{0.515131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213164in}{0.745355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787029in}{0.616608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041335in}{0.462931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999705in}{0.823414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245298in}{0.851242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965972in}{0.401912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139128in}{0.519224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050322in}{0.927145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639288in}{0.446184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627351in}{0.566140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044377in}{0.988624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858269in}{0.707811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022165in}{0.381034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821137in}{0.710382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245665in}{0.823119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129062in}{0.441111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963362in}{0.783389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942203in}{0.453555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713895in}{0.566601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091651in}{0.976391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761086in}{0.642724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164544in}{0.484566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887310in}{0.601512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165107in}{0.835973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038630in}{0.435681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876899in}{0.633879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071158in}{1.117534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977201in}{0.672194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871260in}{0.410095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208006in}{0.860989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101237in}{0.882531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129351in}{0.910425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138348in}{0.495294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646732in}{0.465545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830585in}{0.399581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897066in}{0.453258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926405in}{0.575989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744515in}{0.600067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100943in}{0.631893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002776in}{0.489884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082325in}{0.704858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148910in}{0.942251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179177in}{0.969884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071131in}{0.434154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613117in}{0.582449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854696in}{0.403588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080902in}{1.094437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984080in}{0.818684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061392in}{0.723709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096829in}{0.969179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044324in}{0.597604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974009in}{0.799270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921960in}{0.748557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044954in}{1.118481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039520in}{0.732203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{0.692996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088364in}{1.027705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062729in}{0.668459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995297in}{0.484661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166512in}{0.742879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184875in}{0.965068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704775in}{0.525444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081652in}{1.110021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049096in}{0.926839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070654in}{0.461504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881012in}{0.424076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098869in}{0.444305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625568in}{0.413992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959711in}{0.749526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234840in}{0.612261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944226in}{0.791798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683786in}{0.355729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106242in}{1.079059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622821in}{0.549940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958640in}{0.447129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652083in}{0.367982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873240in}{0.639271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923173in}{0.549992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641987in}{0.379630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161866in}{0.815105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694954in}{0.371543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095734in}{0.505178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651327in}{0.580804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770711in}{0.386530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171472in}{0.796982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766165in}{0.449803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825806in}{0.327767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158083in}{0.695562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749228in}{0.623212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081205in}{1.094482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628067in}{0.616377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047270in}{0.718522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118340in}{0.911949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017031in}{0.810539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219908in}{0.882477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098027in}{0.743689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827179in}{0.412767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847978in}{0.411871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744240in}{0.684837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590556in}{0.544236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043493in}{0.988622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911701in}{0.737796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157288in}{0.828628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793623in}{0.370569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173266in}{0.636870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101952in}{0.838971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194380in}{0.930249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110391in}{0.992499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105297in}{1.061906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209066in}{0.740966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056344in}{0.578617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721071in}{0.486258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235588in}{0.663951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205353in}{0.815231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047630in}{0.829482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005413in}{1.106562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664858in}{0.428134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744994in}{0.459930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595447in}{0.597451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841250in}{0.750421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003427in}{0.637171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877891in}{0.360181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823644in}{0.386826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013174in}{0.813705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113084in}{1.062727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125494in}{0.567698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203564in}{0.555664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795084in}{0.403984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968106in}{0.487797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661368in}{0.674138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710095in}{0.565371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776285in}{0.700766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075294in}{0.768302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736783in}{0.333394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103880in}{0.848689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977724in}{1.145799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063153in}{0.847420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942792in}{0.470088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142882in}{0.812105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046606in}{0.794564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977312in}{0.541554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088857in}{0.460600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654403in}{0.589931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065589in}{0.853486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708851in}{0.506467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148721in}{0.898392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051308in}{0.476401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811161in}{0.643197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967950in}{0.474395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774666in}{0.442467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010066in}{1.135737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797939in}{0.700526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898341in}{0.593124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836247in}{0.330841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672438in}{0.558776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976757in}{1.139359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080418in}{0.749461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069294in}{0.519195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591424in}{0.580200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697162in}{0.693298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048607in}{0.907392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144166in}{1.006170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757915in}{0.360398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656416in}{0.514370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659877in}{0.512123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948283in}{0.469287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986216in}{0.377043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016163in}{0.529501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789466in}{0.323251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929011in}{0.460452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095235in}{1.044644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156324in}{0.660073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969687in}{0.705844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801194in}{0.746266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835763in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615489in}{0.476820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846741in}{0.418236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239277in}{0.722678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801720in}{0.306353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056394in}{0.803916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229126in}{0.819293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603540in}{0.445026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972114in}{0.695907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107759in}{0.963427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865577in}{0.660746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154721in}{0.753057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018774in}{0.892810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717237in}{0.543587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780489in}{0.746771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807767in}{0.398964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614570in}{0.427351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710934in}{0.484412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103994in}{1.023846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109790in}{0.912434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674102in}{0.532791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068588in}{1.019968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780767in}{0.381038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075825in}{0.761243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196297in}{0.794555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988318in}{0.542513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128371in}{0.777299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772892in}{0.443924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074573in}{0.395423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898406in}{0.463893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065401in}{0.743416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131828in}{0.867898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985518in}{0.505617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130225in}{0.852929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857610in}{0.362356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000896in}{0.469451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613592in}{0.585966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126887in}{0.951624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817387in}{0.624669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085927in}{0.739596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035064in}{0.373229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911577in}{0.622625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877263in}{0.427270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810605in}{0.304859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157995in}{0.486145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223828in}{0.741381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159398in}{0.600364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942183in}{0.639205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730756in}{0.683663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160192in}{0.843851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723396in}{0.385417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058037in}{0.897925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110667in}{0.634644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993446in}{0.686906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971454in}{0.689060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139015in}{0.980910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064566in}{0.442697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771883in}{0.413852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004143in}{1.096379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941918in}{0.370124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604503in}{0.553435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176370in}{0.970755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924692in}{0.557903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638588in}{0.566754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088045in}{0.815539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044620in}{0.816543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842185in}{0.363825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655889in}{0.444357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831736in}{0.659440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010484in}{0.781230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091614in}{1.084684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786098in}{0.437121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101462in}{0.707273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097911in}{0.644614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948374in}{0.387812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047737in}{0.705489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862428in}{0.663227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032674in}{0.507570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679604in}{0.589295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678879in}{0.470839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828396in}{0.316277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056222in}{0.852475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702254in}{0.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040991in}{0.830939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962149in}{0.477119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216255in}{0.574615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040459in}{1.036597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048439in}{0.918261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602231in}{0.541712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839921in}{0.623515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961092in}{0.498569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989721in}{0.526265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658760in}{0.514161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825159in}{0.721611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794182in}{0.325087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893978in}{1.188790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120637in}{0.643643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158294in}{0.795627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722256in}{0.688199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989007in}{0.658269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232733in}{0.787648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887950in}{0.745754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970595in}{0.798926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764253in}{0.310921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165838in}{0.983494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161957in}{0.872784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057384in}{0.787614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104815in}{0.516937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682764in}{0.343607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889807in}{0.753966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922097in}{0.576764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896121in}{0.426884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905066in}{0.589434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635631in}{0.479663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864516in}{0.648718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088950in}{0.951207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924983in}{1.187217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212937in}{0.772592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176645in}{0.928000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138088in}{0.486031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035983in}{0.838799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032826in}{0.418615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101011in}{1.091866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957916in}{0.595234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958510in}{0.624352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667605in}{0.534671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738401in}{0.319933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139991in}{1.023914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127904in}{0.629390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776477in}{0.314538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913885in}{0.586804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161068in}{0.879131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201736in}{0.544181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141511in}{1.019288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222463in}{0.742800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860703in}{0.647390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111220in}{1.004272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231708in}{0.854644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042073in}{1.026718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169163in}{0.651501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024907in}{0.544448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986032in}{1.119481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905643in}{0.527951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595919in}{0.572419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967976in}{0.624131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746807in}{0.683274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117566in}{0.576193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160611in}{0.696271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777597in}{0.614773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185248in}{0.937435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838597in}{0.342896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035530in}{0.672591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920963in}{0.439069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858570in}{0.631791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718701in}{0.464903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186572in}{0.987543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235811in}{0.652908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046157in}{0.819801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803104in}{0.649081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231819in}{0.867448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099961in}{0.611890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247493in}{0.818185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085912in}{0.965455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777858in}{0.665028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773038in}{0.653364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924314in}{0.525555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807030in}{0.680900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761218in}{0.320053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046918in}{0.696609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613870in}{0.482120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714193in}{0.595097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769541in}{0.651337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055465in}{0.864388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754431in}{0.682305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040162in}{0.415991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042217in}{1.092662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830843in}{0.308787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136672in}{1.056449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124500in}{0.905248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018162in}{0.666314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183652in}{0.663838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029786in}{0.456880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715896in}{0.497118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094647in}{0.805511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726047in}{0.675926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632167in}{0.497608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996444in}{0.683461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069184in}{0.513589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642375in}{0.415134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144346in}{1.042170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631065in}{0.614383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672631in}{0.534572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074636in}{0.495332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988658in}{0.380164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070718in}{0.614945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706582in}{0.488174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111146in}{1.047831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067318in}{0.457544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062836in}{0.446150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082752in}{0.600365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016221in}{0.663728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049145in}{0.644656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891099in}{0.406002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788745in}{0.357060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004836in}{0.370439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968556in}{0.763749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675337in}{0.590722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873846in}{0.383923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017763in}{0.511601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055739in}{0.838554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007496in}{0.373588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190066in}{0.808756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890001in}{0.658329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594818in}{0.505238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049519in}{0.975610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177214in}{0.497594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251599in}{0.721798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101109in}{0.763220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692683in}{0.574372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733903in}{0.691568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827985in}{0.428116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086790in}{0.779545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074737in}{1.045540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646541in}{0.415678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963041in}{0.681276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767886in}{0.720203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144572in}{0.701286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673164in}{0.495015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657284in}{0.657026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743206in}{0.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024202in}{0.873530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082986in}{0.539472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908163in}{0.456749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896262in}{0.568425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801394in}{0.729819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636189in}{0.433565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686004in}{0.557637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927335in}{0.548676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135680in}{0.549233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003296in}{0.838471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839434in}{0.434104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883300in}{0.449490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084328in}{1.061117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075952in}{0.673982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974426in}{0.784870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970283in}{0.525065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102198in}{0.983347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627894in}{0.476482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039542in}{0.692453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660455in}{0.551915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151042in}{0.725980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179640in}{0.974881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893168in}{0.718015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193543in}{0.745773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980288in}{0.569138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948335in}{0.781832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219952in}{0.688744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659987in}{0.362719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122652in}{0.877463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114973in}{0.747303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994734in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986959in}{0.651765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996786in}{0.353106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023537in}{1.141989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040660in}{0.457035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094924in}{0.899570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976210in}{0.420838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629472in}{0.566622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820078in}{0.656626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198956in}{0.700318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903929in}{0.473443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027134in}{0.757478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950339in}{0.438185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171992in}{0.648766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150435in}{0.602878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621822in}{0.651755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088787in}{1.056103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858430in}{0.418409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816159in}{0.375671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719886in}{0.625997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782387in}{0.703090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066976in}{0.605132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664350in}{0.451554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183839in}{0.555868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159245in}{0.885438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875900in}{0.407900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976603in}{0.618797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013565in}{0.565691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050066in}{0.897201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730945in}{0.483788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063193in}{0.732572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680538in}{0.439741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145942in}{0.725645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774656in}{0.413069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689523in}{0.475862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085567in}{0.709812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055644in}{0.803944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706436in}{0.378350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124947in}{1.037393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768401in}{0.409688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188462in}{0.776224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734998in}{0.352388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689234in}{0.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086722in}{0.970559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983696in}{0.360314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953110in}{0.739921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844849in}{0.620515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909378in}{0.355496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162574in}{0.606849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209164in}{0.784142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048665in}{0.783508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806022in}{0.684049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072742in}{1.016549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681033in}{0.677819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995929in}{0.511394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719622in}{0.588608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085169in}{0.554272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638661in}{0.542522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175207in}{0.926921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045526in}{0.399452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179524in}{0.806151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129291in}{0.844492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034350in}{1.054038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764483in}{0.612170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152754in}{0.768910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982266in}{0.507200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142230in}{0.703336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803082in}{0.641822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176344in}{0.775165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744445in}{0.341450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027642in}{0.489087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607855in}{0.615661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049889in}{0.786646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735294in}{0.711837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877638in}{0.464296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836971in}{0.385804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906901in}{0.634284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828364in}{0.403980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186704in}{0.833232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109561in}{1.040219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064472in}{0.735958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056232in}{0.500087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725180in}{0.480014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695372in}{0.605600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648852in}{0.595375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038635in}{0.478041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981341in}{0.567772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219095in}{0.830646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059201in}{0.730904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842242in}{0.409797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025317in}{0.767016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978519in}{0.597694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640338in}{0.554394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850827in}{0.721774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053379in}{0.742930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033341in}{0.786767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154240in}{0.554883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192751in}{0.524054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067248in}{0.492209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188403in}{0.543585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649692in}{0.626256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110001in}{0.500401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917888in}{0.516100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942164in}{0.629366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974305in}{0.389070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077969in}{0.920763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123527in}{0.463481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676550in}{0.637096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623771in}{0.536562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174964in}{0.582876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035872in}{0.485583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884757in}{0.621440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141395in}{0.943540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017741in}{0.635722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926132in}{0.573749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091063in}{0.796287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907090in}{0.754281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051879in}{0.773093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187216in}{0.560720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124762in}{0.572766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799177in}{0.629740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020530in}{0.853133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043291in}{0.502120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927330in}{0.666449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055621in}{0.975524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186315in}{0.677020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787681in}{0.730229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855874in}{0.444640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953081in}{0.751054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053606in}{0.773541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133778in}{0.929937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200850in}{0.722644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133547in}{0.840435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048707in}{0.984526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930865in}{0.739796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009886in}{0.435531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875143in}{0.591683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050545in}{0.440529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941972in}{0.526669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693773in}{0.533806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085193in}{0.710307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048975in}{0.621018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047278in}{0.830903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023104in}{0.582876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742150in}{0.361248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120514in}{0.822510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083993in}{0.902598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044641in}{0.635163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880266in}{0.376973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727890in}{0.706289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210645in}{0.725419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222736in}{0.816966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154140in}{0.567647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109083in}{0.449141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062412in}{0.508986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656737in}{0.565029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081505in}{1.070828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218419in}{0.827690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610426in}{0.608324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841575in}{0.421551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128506in}{0.884420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818216in}{0.727939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210571in}{0.904134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969209in}{0.502489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713312in}{0.705160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984716in}{0.342498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005424in}{0.791035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870660in}{0.710609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002828in}{0.835841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930163in}{0.544620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053264in}{0.966032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663475in}{0.485593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709875in}{0.586786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730824in}{0.632213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073676in}{0.739959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915701in}{1.177295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663646in}{0.644532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885224in}{0.745221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713660in}{0.352162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241010in}{0.784885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117087in}{0.660715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071527in}{0.945727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044510in}{0.713569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098098in}{0.947804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911422in}{1.178512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149264in}{0.693242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892677in}{0.657304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213963in}{0.647195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175617in}{0.648714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153109in}{0.968917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918114in}{0.447692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877721in}{0.680729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734748in}{0.366855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131075in}{0.643703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736625in}{0.590921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012599in}{0.439897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205623in}{0.727263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665802in}{0.406426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144144in}{0.931590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082303in}{0.835595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186867in}{0.811755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019071in}{0.362347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079622in}{0.810483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171140in}{0.552389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883479in}{0.659130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096818in}{0.741476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150171in}{0.594450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956002in}{0.783862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627372in}{0.622332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231766in}{0.604298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859608in}{0.336961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748240in}{0.688258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896148in}{0.586925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133941in}{0.595138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813553in}{0.628547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074261in}{0.971186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667243in}{0.671803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167470in}{0.849656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114651in}{0.604001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059624in}{0.402297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763380in}{0.675842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091501in}{0.685604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729069in}{0.447009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913868in}{0.676811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695424in}{0.683752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923486in}{0.330550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970630in}{0.540251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998839in}{1.124579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145909in}{1.038337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203261in}{0.778078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621557in}{0.547780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999019in}{0.680145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606368in}{0.556104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968587in}{0.562752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150368in}{0.592426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867893in}{0.448735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682651in}{0.523438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114336in}{0.685527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808213in}{0.384604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193311in}{0.731518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083177in}{1.033479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948830in}{0.496958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829897in}{0.428533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167076in}{0.549662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019153in}{0.392645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107849in}{0.922991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092519in}{0.841178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919884in}{0.461043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911197in}{0.579640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023986in}{1.108813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011513in}{0.410836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017915in}{1.082877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908491in}{0.342364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663952in}{0.673953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993052in}{0.625720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156532in}{0.735585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218026in}{0.786398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950187in}{0.609978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859795in}{0.615296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637424in}{0.603148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034122in}{0.399236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907004in}{0.330732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685036in}{0.588518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098513in}{0.591701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899487in}{0.328764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233473in}{0.776843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707519in}{0.655854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013006in}{0.538633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910756in}{0.357092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086650in}{0.543244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630127in}{0.497890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146772in}{0.937757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882254in}{0.606890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225652in}{0.688428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186076in}{0.802068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008222in}{0.365021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173215in}{0.626117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030114in}{1.097476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142796in}{1.029389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232546in}{0.846153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607988in}{0.483357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134671in}{0.649955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077049in}{0.398072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989224in}{0.822924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721754in}{0.376256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116607in}{1.021168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151177in}{0.602908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021071in}{0.655945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078958in}{0.844872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817727in}{0.433117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064449in}{1.094963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101840in}{1.059309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988365in}{0.360508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011596in}{0.693197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062189in}{0.826808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837503in}{0.338766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119397in}{0.722606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195948in}{0.957770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030652in}{0.564195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678502in}{0.441252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783116in}{0.435258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795943in}{0.746973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191605in}{0.886252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144177in}{0.957980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864860in}{0.695058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996167in}{0.727021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845333in}{0.665125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761299in}{0.321292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712331in}{0.620710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160029in}{0.982286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037657in}{1.085368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067576in}{0.649699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109512in}{0.508962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092686in}{0.748349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078875in}{0.826195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736276in}{0.350909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077440in}{0.843220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160289in}{0.732968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966874in}{0.523569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701953in}{0.635675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115233in}{0.860583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585920in}{0.509675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957422in}{1.152259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108055in}{0.735155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157413in}{0.884160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651426in}{0.487356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845642in}{0.746560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983550in}{0.464882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928454in}{0.703437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614133in}{0.584621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185581in}{0.718848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094602in}{0.775380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061997in}{0.662244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194269in}{0.664991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216476in}{0.887203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139268in}{0.868085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{0.984373in}{0.984517in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764303in}{0.915854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741517in}{0.983334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728235in}{0.528338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861046in}{0.500891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782106in}{1.026290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847055in}{0.581175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871798in}{0.929990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793093in}{0.912674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850090in}{0.966857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767937in}{0.929737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841261in}{0.931907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764343in}{0.526590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807407in}{1.013731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840309in}{0.950154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726559in}{0.974894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829546in}{0.902269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847333in}{0.510116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740116in}{0.508611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807340in}{0.462790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741569in}{1.023337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738712in}{0.997314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827959in}{0.925072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720636in}{0.993967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798597in}{0.595156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780522in}{0.447102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862437in}{0.935776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765938in}{1.039019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782000in}{0.600017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826586in}{0.456830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806268in}{0.918498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809208in}{0.986915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790092in}{0.481462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731082in}{0.549315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879284in}{0.955442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770021in}{0.511738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811115in}{0.461398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{0.967215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773330in}{0.983047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844372in}{0.546354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782122in}{1.061202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824334in}{1.013231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825062in}{0.549717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763620in}{0.986963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847952in}{0.940604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878571in}{1.017043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726368in}{0.990341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819924in}{0.517676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814442in}{0.972754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781514in}{0.518955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873585in}{1.025792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730296in}{0.978379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838021in}{0.928958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760635in}{1.013564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824308in}{0.609683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771517in}{0.984100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815503in}{0.463495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787623in}{0.593254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805837in}{0.548223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780176in}{0.917550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848193in}{1.007298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827955in}{0.999122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850938in}{0.988272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752162in}{0.537553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747114in}{0.506398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846993in}{0.989737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850552in}{1.038867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826524in}{0.488013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896619in}{0.547941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764083in}{0.531763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767761in}{1.012127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811174in}{0.574869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772116in}{0.570280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815825in}{0.487901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765018in}{1.015878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860889in}{0.974695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860359in}{0.523037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892565in}{0.947136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855450in}{0.579369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789474in}{0.444444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797359in}{0.443105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867951in}{0.913234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735607in}{0.558465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774995in}{1.009267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837088in}{0.964961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863882in}{0.976860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819867in}{0.519212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810990in}{0.512234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809237in}{0.994812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729063in}{0.510987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815176in}{0.989011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779751in}{0.564433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787645in}{0.591934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742220in}{1.027150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757591in}{0.560030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778894in}{1.037645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772244in}{0.474385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736892in}{0.961314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873352in}{0.960688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869398in}{0.929022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820653in}{0.480204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783319in}{0.461012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858378in}{0.579696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876293in}{0.959911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786759in}{0.949262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820383in}{0.980414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896405in}{0.967660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746644in}{0.573238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848903in}{0.609190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858704in}{0.476590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840588in}{0.939497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725993in}{0.527912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793971in}{0.516935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851530in}{0.950710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780538in}{0.597457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892473in}{0.550542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815954in}{1.021125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882595in}{0.949079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758067in}{0.949170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843171in}{0.562700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812856in}{0.505942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820373in}{0.467894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832269in}{0.592806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728920in}{0.496196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801617in}{0.513563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849651in}{0.567324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888256in}{0.980127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772255in}{0.934907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809743in}{0.966669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806317in}{0.909133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762367in}{1.038848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747731in}{1.037904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763564in}{0.553379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762133in}{0.905929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745733in}{0.946954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846594in}{0.499397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811703in}{0.919566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802499in}{1.066806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817552in}{1.011530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772828in}{0.576287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809069in}{0.959822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843058in}{0.949007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760962in}{1.001775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816320in}{0.963119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751330in}{0.540010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801977in}{0.545612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828436in}{0.604591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853550in}{0.976277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830990in}{0.902780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803950in}{1.018194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792886in}{0.559433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772257in}{0.576416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860846in}{0.562602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867106in}{1.045286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885773in}{0.563894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806964in}{0.993172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745376in}{0.576812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812641in}{0.476397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762625in}{0.542431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765935in}{0.983912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873450in}{0.926882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801497in}{0.999085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737181in}{0.987784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817002in}{0.544447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768305in}{0.544955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767312in}{0.937600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873908in}{0.925122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772937in}{0.561543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808986in}{0.506122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762423in}{0.524730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808127in}{0.969183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842415in}{0.989332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775261in}{0.940334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880585in}{0.957815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767332in}{1.024064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765328in}{0.958355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803424in}{1.052384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819867in}{1.056331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745922in}{0.468678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789608in}{0.986601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747862in}{0.962727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766787in}{1.009039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784725in}{0.998509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838908in}{1.034157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804158in}{0.482710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835631in}{0.458585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882893in}{0.985468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739927in}{0.988816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832867in}{0.585864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799551in}{1.054161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806293in}{0.543580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756254in}{0.928903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799039in}{0.450553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847326in}{0.969804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746316in}{0.537615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818021in}{1.029224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859369in}{0.540883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828529in}{0.500918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819180in}{0.951915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862595in}{0.572982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885339in}{0.496877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878000in}{0.525153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787741in}{0.610237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824667in}{0.578942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851179in}{1.040646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739461in}{0.980024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755867in}{0.976485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748391in}{1.023178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885223in}{0.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805706in}{0.501076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791708in}{1.062288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762034in}{0.517268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828484in}{0.582708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820690in}{0.938381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826864in}{0.921663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802541in}{1.003674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877211in}{0.540725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753033in}{0.558659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800399in}{0.532730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839402in}{0.925199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743294in}{1.026134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837539in}{0.590075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774938in}{0.996575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781525in}{0.976861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838833in}{0.916759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862648in}{0.911812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823946in}{0.561395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805485in}{0.539426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819090in}{0.546772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861075in}{0.506404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832875in}{1.001162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756800in}{0.486409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837799in}{0.545860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802546in}{1.042461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743573in}{0.989889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789115in}{0.959051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814235in}{0.550291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794458in}{0.913052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848531in}{1.007744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856317in}{0.475757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820558in}{0.464599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813602in}{0.974470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787214in}{0.912954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774437in}{0.491537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839547in}{0.938897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817700in}{0.978502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763189in}{0.548345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873424in}{0.542950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787164in}{0.560692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822741in}{0.461273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814824in}{0.533855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831377in}{0.981664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884890in}{0.570977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863759in}{0.986402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799179in}{0.939691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800139in}{0.583968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855589in}{0.506023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782325in}{0.602977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749060in}{0.969095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839338in}{0.600088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870884in}{0.473836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850039in}{1.042413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887629in}{0.939961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889527in}{0.979546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781664in}{0.511488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733019in}{0.568243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791974in}{1.032520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784357in}{0.914421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750350in}{1.042459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745262in}{0.989400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864417in}{1.043372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739611in}{0.509587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865873in}{0.985398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767819in}{0.948277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853003in}{0.549155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867404in}{0.977718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787870in}{0.525286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881556in}{0.991299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824960in}{0.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857039in}{1.032087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795549in}{0.480279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780521in}{0.564044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779138in}{0.899321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855102in}{0.537741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843153in}{0.538502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779962in}{1.015441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799924in}{0.967897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794298in}{0.447434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743358in}{0.918057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745979in}{0.929100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789470in}{0.442528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850627in}{0.903265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742627in}{0.496123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867248in}{0.596398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871491in}{0.956840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863222in}{0.463405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878405in}{0.525462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868956in}{0.959373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844051in}{0.930578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848593in}{0.489059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809586in}{0.579693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729566in}{0.514657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748574in}{0.490727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761212in}{0.903863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787665in}{1.034618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818745in}{0.957193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862960in}{0.920893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768899in}{1.039492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833195in}{0.574255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782960in}{0.604355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851728in}{0.557783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794336in}{0.588449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784048in}{0.482582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808148in}{0.607695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782948in}{0.922566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818401in}{0.456393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853333in}{1.010199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798323in}{0.537064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764703in}{0.935278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878396in}{0.549998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885692in}{0.499087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852572in}{0.601211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865433in}{0.597285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863586in}{0.962244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722669in}{0.543773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820687in}{0.461893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784911in}{1.048932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814418in}{0.926528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763368in}{0.904436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829647in}{0.987956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784726in}{0.456568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755186in}{0.950284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725276in}{0.535273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841117in}{0.931586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726980in}{0.549836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799853in}{0.548742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838320in}{1.007375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868835in}{1.004928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743806in}{1.032820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780329in}{0.480549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895443in}{0.962809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840824in}{0.528845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841581in}{0.521619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810740in}{0.446609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808512in}{0.529944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767285in}{0.992861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807118in}{0.971663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882482in}{0.480405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863162in}{0.486973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798216in}{0.476806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856812in}{0.508324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884751in}{0.945395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751902in}{0.512925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759646in}{0.955775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851935in}{0.915177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782202in}{1.000232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850444in}{0.581899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827124in}{0.560679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767396in}{0.973738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870600in}{0.552719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889130in}{0.550370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863191in}{0.934222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788044in}{0.489149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774642in}{0.466850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748253in}{0.465624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755498in}{0.917556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860948in}{0.568884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786501in}{1.063880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888026in}{1.007880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719192in}{0.977916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849438in}{1.055701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721597in}{1.000212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782948in}{0.473120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802778in}{1.064227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829222in}{0.977366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820238in}{1.010175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878219in}{0.571313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786688in}{0.489620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802752in}{0.599424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773517in}{0.592136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784851in}{0.477939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789045in}{0.957008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855389in}{0.460690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747136in}{0.545656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812490in}{0.532773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875132in}{0.990369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741438in}{0.957846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788600in}{0.972207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830599in}{0.946671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839379in}{0.920439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829719in}{0.901037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780840in}{0.571835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847417in}{0.519493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851328in}{0.450639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801176in}{0.932312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751239in}{0.977959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748857in}{0.981379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814136in}{1.002926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758761in}{0.534997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809704in}{0.502899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894291in}{0.501958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{0.984373in}{0.984517in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424991in}{0.615645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{0.316829in}{1.244429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.301201in}{0.259912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> yinyang_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage[detect-all,binary-units]{siunitx}\DeclareSIUnit\operation{op}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.905498in}{1.819912in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.905498in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.905498in}{1.819912in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.819912in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{1.866829in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{1.866829in}{1.799912in}}%
\pgfpathlineto{\pgfqpoint{0.316829in}{1.799912in}}%
\pgfpathlineto{\pgfqpoint{0.316829in}{1.183912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387283in,y=1.135301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763041in,y=1.135301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138798in,y=1.135301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514556in,y=1.135301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091829in,y=1.030954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t\) [\(\displaystyle \si{\micro\second}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217292in, y=1.312687in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217292in, y=1.720643in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189515in,y=1.491912in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle v_k\) [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{1.183912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387283in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{1.344279in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{1.345687in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{1.348502in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{1.347286in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{1.346577in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{1.345868in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{1.345754in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{1.345754in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{1.345754in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{1.345754in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{1.351372in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{1.358466in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{1.365559in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{1.372652in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{1.416057in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{1.529999in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{1.586970in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{1.623530in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{1.650485in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{1.677440in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{1.704395in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{1.721326in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.742690in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{1.753372in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{1.756375in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{1.753538in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{1.750700in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{1.747863in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{1.747173in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{1.748598in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{1.750022in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{1.751446in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{1.752868in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{1.754287in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.755705in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{1.757124in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.759382in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{1.762943in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.770064in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{1.771912in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{1.770494in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{1.769075in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{1.767656in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.764840in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{1.758431in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{1.745612in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{1.737728in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{1.724960in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{1.712192in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{1.699424in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{1.686767in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{1.674660in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{1.662554in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{1.650448in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{1.637921in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{1.622316in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{1.606711in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{1.591105in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{1.575696in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{1.563589in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{1.539377in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{1.527282in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{1.506002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{1.183912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387283in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{1.342277in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{1.341570in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{1.340862in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{1.340154in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{1.338333in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{1.336218in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{1.334104in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{1.331990in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{1.317507in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{1.298403in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{1.260195in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{1.251685in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{1.248161in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{1.244638in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{1.241114in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{1.241504in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.247164in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{1.249995in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{1.268431in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{1.329041in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{1.359346in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{1.380797in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{1.406269in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{1.419005in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{1.427861in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{1.432090in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.436318in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{1.440547in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.444782in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{1.449028in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{1.453273in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.457518in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{1.431887in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{1.410744in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{1.389601in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{1.354453in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{1.338886in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{1.323320in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{1.311365in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{1.311365in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{1.311365in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{1.311365in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{1.310414in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{1.304754in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{1.299093in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{1.293433in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{1.289467in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{1.314838in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{1.327305in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.331551in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{1.340024in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{1.342138in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{1.344253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{1.183912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387283in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{1.343508in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{1.344915in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{1.340158in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{1.333121in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{1.326084in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{1.319047in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{1.312504in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{1.299787in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{1.293429in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{1.283738in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{1.272479in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{1.261220in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{1.249960in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{1.243896in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{1.241070in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{1.238244in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{1.235418in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{1.232998in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{1.230887in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{1.228776in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{1.226665in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{1.225974in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{1.226681in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{1.227387in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{1.228094in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{1.229761in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{1.232576in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{1.238206in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.238256in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{1.234017in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{1.229778in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.225539in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{1.222032in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{1.219921in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{1.217810in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{1.215699in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.214376in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{1.215083in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{1.216496in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{1.216712in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{1.215305in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{1.213897in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{1.212490in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{1.211912in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{1.215445in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{1.218977in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{1.222509in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{1.225871in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{1.230094in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{1.232205in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{1.234316in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{1.236436in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.238555in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{1.240675in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{1.242794in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{1.244905in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{1.247016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{0.316829in}{1.799912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{1.866829in}{1.183912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391829in}{1.693709in}}%
\pgfpathlineto{\pgfqpoint{0.412662in}{1.693709in}}%
\pgfpathlineto{\pgfqpoint{0.433495in}{1.693709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458495in,y=1.664543in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont yang}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391829in}{1.575473in}}%
\pgfpathlineto{\pgfqpoint{0.412662in}{1.575473in}}%
\pgfpathlineto{\pgfqpoint{0.433495in}{1.575473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458495in,y=1.546306in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont yin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391829in}{1.457237in}}%
\pgfpathlineto{\pgfqpoint{0.412662in}{1.457237in}}%
\pgfpathlineto{\pgfqpoint{0.433495in}{1.457237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458495in,y=1.428070in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont dots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.866829in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.866829in}{0.875912in}}%
\pgfpathlineto{\pgfqpoint{0.316829in}{0.875912in}}%
\pgfpathlineto{\pgfqpoint{0.316829in}{0.259912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387283in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856980in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326677in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796374in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091829in,y=0.106954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134732in, y=0.229727in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134732in, y=0.435061in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134732in, y=0.640394in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134732in, y=0.845727in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106954in,y=0.567912in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.745526in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.755792in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.758872in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.744499in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.758872in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.775299in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.774272in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.822526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.252726in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.646966in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.666472in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.728072in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.744499in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.770166in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.753739in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.837926in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.838952in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.836899in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.841006in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.836899in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.836899in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.836899in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.831766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392298in}{0.249912in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.479619in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.628486in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.752712in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.755792in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.752712in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.765032in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.767086in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.779406in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.764006in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.814312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.349232in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.635672in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.705486in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.728072in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.748606in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.733206in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.752712in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.753739in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.758872in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.776326in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.836899in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.837926in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.837926in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.829712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.344099in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.474486in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.671606in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.688032in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.738339in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.813286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.305086in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.391326in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.700352in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.730126in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.764006in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.765032in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.775299in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.775299in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.823552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392380in}{0.249912in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.573046in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.732179in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.710619in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.736286in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.758872in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.765032in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.776326in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.757846in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.746552in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.756819in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.773246in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.779406in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.773246in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.826632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.347179in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.638752in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.717806in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.732179in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.770166in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.779406in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.786592in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.836899in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.809179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.376952in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.487832in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.661339in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.665446in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.695219in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.739366in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.749632in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.766059in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.762979in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.753739in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.773246in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.770166in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.766059in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.775299in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.816366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.303032in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.549432in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.669552in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.700352in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.720886in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.747579in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.762979in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.743472in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.775299in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.747579in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.767086in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.764006in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.773246in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.786592in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.758872in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.764006in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.838952in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.828686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.625406in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.690086in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.696246in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.738339in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.731152in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.770166in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.774272in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.770166in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.774272in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.786592in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.836899in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.836899in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.841006in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.821499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.357446in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.460112in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.643886in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.677766in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.736286in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.749632in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.728072in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.721912in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.752712in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.747579in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.754766in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.786592in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.779406in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.825606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393204in}{0.249912in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.358472in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.443686in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.438552in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.577152in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.680846in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.744499in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.739366in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.775299in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.776326in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.775299in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.779406in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.786592in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.786592in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.776326in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.775299in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.812259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.334859in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.622326in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.639779in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.689059in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.716779in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.718832in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.747579in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.760926in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.773246in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.820472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393244in}{0.249912in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.457032in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.611032in}}%
\pgfpathlineto{\pgfqpoint{0.406071in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{0.755792in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{0.770166in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{0.495313in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{0.528192in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.770166in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.598647in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.645616in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.673798in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.748950in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.819404in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.885162in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.837926in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.068344in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.298495in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.836899in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.448798in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.533344in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.837926in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.702435in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.815339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391980in}{0.309945in}}%
\pgfpathlineto{\pgfqpoint{0.396677in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{0.648950in}}%
\pgfpathlineto{\pgfqpoint{0.410768in}{0.716300in}}%
\pgfpathlineto{\pgfqpoint{0.415465in}{0.743267in}}%
\pgfpathlineto{\pgfqpoint{0.424859in}{0.761747in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{0.774409in}}%
\pgfpathlineto{\pgfqpoint{0.438950in}{0.773862in}}%
\pgfpathlineto{\pgfqpoint{0.453041in}{0.786045in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.783238in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.786592in}}%
\pgfpathlineto{\pgfqpoint{0.467132in}{0.787071in}}%
\pgfpathlineto{\pgfqpoint{0.471829in}{0.790083in}}%
\pgfpathlineto{\pgfqpoint{0.476526in}{0.789262in}}%
\pgfpathlineto{\pgfqpoint{0.481223in}{0.791862in}}%
\pgfpathlineto{\pgfqpoint{0.485920in}{0.792821in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{0.798022in}}%
\pgfpathlineto{\pgfqpoint{0.500010in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{0.504707in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{0.509404in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{0.514101in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.797543in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.798365in}}%
\pgfpathlineto{\pgfqpoint{0.537586in}{0.794532in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.799665in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{0.798433in}}%
\pgfpathlineto{\pgfqpoint{0.551677in}{0.801513in}}%
\pgfpathlineto{\pgfqpoint{0.556374in}{0.799528in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.804114in}}%
\pgfpathlineto{\pgfqpoint{0.565768in}{0.801034in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.800350in}}%
\pgfpathlineto{\pgfqpoint{0.579859in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.802608in}}%
\pgfpathlineto{\pgfqpoint{0.593950in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.804114in}}%
\pgfpathlineto{\pgfqpoint{0.612738in}{0.808358in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.804798in}}%
\pgfpathlineto{\pgfqpoint{0.622132in}{0.808221in}}%
\pgfpathlineto{\pgfqpoint{0.626829in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{0.631526in}{0.814586in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.809042in}}%
\pgfpathlineto{\pgfqpoint{0.640920in}{0.811232in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{0.811301in}}%
\pgfpathlineto{\pgfqpoint{0.655010in}{0.813628in}}%
\pgfpathlineto{\pgfqpoint{0.664404in}{0.808768in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.811985in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{0.810958in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{0.812327in}}%
\pgfpathlineto{\pgfqpoint{0.697283in}{0.810137in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{0.812738in}}%
\pgfpathlineto{\pgfqpoint{0.706677in}{0.808905in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{0.811711in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.810411in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.813833in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{0.730162in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{0.811848in}}%
\pgfpathlineto{\pgfqpoint{0.739556in}{0.814723in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{0.810548in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{0.758344in}{0.809521in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.817871in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{0.816023in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{0.818008in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.810010in}{0.813696in}}%
\pgfpathlineto{\pgfqpoint{0.833495in}{0.814038in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{0.814038in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{0.815681in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.821430in}}%
\pgfpathlineto{\pgfqpoint{0.866374in}{0.816708in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.816502in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.818008in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{0.817666in}}%
\pgfpathlineto{\pgfqpoint{0.913344in}{0.818624in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.816982in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{0.946223in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.817666in}}%
\pgfpathlineto{\pgfqpoint{0.955616in}{0.819240in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{0.816982in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.820951in}}%
\pgfpathlineto{\pgfqpoint{0.983798in}{0.817940in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{0.816160in}}%
\pgfpathlineto{\pgfqpoint{1.002586in}{0.819103in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{0.816229in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.817324in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.819240in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.819035in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.063647in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.819240in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.819377in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{1.101223in}{0.817529in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.821294in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.820951in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.817598in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.817940in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.821636in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{1.134101in}{0.818761in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{0.816023in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.818624in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{0.820541in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{0.817940in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.821020in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.814997in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.818487in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{0.816913in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.821567in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.819514in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{0.821704in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.821636in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{0.818624in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.819719in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{0.818145in}}%
\pgfpathlineto{\pgfqpoint{1.246829in}{0.820198in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{0.819240in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.819719in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.818966in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.819651in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{1.275010in}{0.818693in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{0.821773in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.820678in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.819788in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.820609in}}%
\pgfpathlineto{\pgfqpoint{1.321980in}{0.818693in}}%
\pgfpathlineto{\pgfqpoint{1.350162in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{0.817529in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{0.822868in}}%
\pgfpathlineto{\pgfqpoint{1.368950in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{0.820609in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.821294in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.818966in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{0.822320in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{0.820609in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{0.820404in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{0.822046in}}%
\pgfpathlineto{\pgfqpoint{1.430010in}{0.820198in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{0.821978in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.823415in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.820814in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.822320in}}%
\pgfpathlineto{\pgfqpoint{1.476980in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{0.822594in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{0.821020in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.822594in}}%
\pgfpathlineto{\pgfqpoint{1.509859in}{0.816913in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.821978in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.821294in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{1.542738in}{0.819925in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.822594in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.823621in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.823142in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.820883in}}%
\pgfpathlineto{\pgfqpoint{1.566223in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.822457in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.822731in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.821088in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.819651in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.820746in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.819856in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.823142in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.823347in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.821020in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.821910in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{0.819172in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{0.822731in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{0.823484in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.821978in}}%
\pgfpathlineto{\pgfqpoint{1.688344in}{0.820541in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.821294in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.820746in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.822115in}}%
\pgfpathlineto{\pgfqpoint{1.725920in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.822868in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.819788in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.824853in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{0.824100in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.820883in}}%
\pgfpathlineto{\pgfqpoint{1.763495in}{0.823826in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{0.822183in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.822389in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.819582in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.822115in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.820746in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.820746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316829in}{0.259912in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.387283in}{0.820746in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.820746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{0.316829in}{0.875912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316829in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.866829in}{0.259912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514556in,y=0.875912in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 94.63 \%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> yinyang_topology.tex <==
\begin{tikzpicture}[
        neuron_i/.style={
            circle,
            inner sep=0pt,
            outer sep=3pt,
            align=center,
            thick,
            minimum size=7pt},
        neuron_t/.style={
            rectangle,
            inner sep=2pt,
            outer sep=3pt,
            align=left,
            thick,
	    text width=1cm,
            minimum width=1cm},
	outer/.style={
            rectangle,
            inner sep=4pt,
            outer sep=3pt,
            rounded corners=3pt,
            align=center}
]

\def\spacing{0.35}

% Input neurons
\node[neuron_i, draw=color0] (n_i_0) at (0, -2.*\spacing) {};
\node[neuron_i, draw=color0] (n_i_1) at (0, -1.*\spacing) {};
\node[neuron_i, draw=color0] (n_i_2) at (0, 0.*\spacing) {};
\node[neuron_i, draw=color0] (n_i_3) at (0, 1.*\spacing) {};
\node[neuron_i, draw=color0] (n_i_4) at (0, 2.*\spacing) {};
\node[outer, draw=color0, minimum height=2cm, minimum width=0.7cm] (n_i_o) at (0, 0) {};

\node[neuron_t, draw=none] (n_i_0_t) at (-0.8, 2.*\spacing) {\footnotesize bias};
\node[neuron_t, draw=none] (n_i_1_t) at (-0.8, 1.*\spacing) {\footnotesize $x$};
\node[neuron_t, draw=none] (n_i_2_t) at (-0.8, 0.*\spacing) {\footnotesize$y$};
\node[neuron_t, draw=none] (n_i_3_t) at (-0.8, -1.*\spacing) {\footnotesize$1-x$};
\node[neuron_t, draw=none] (n_i_4_t) at (-0.8, -2.*\spacing) {\footnotesize$1-y$};
\node[neuron_t, draw=none, text width=3cm, minimum width=3cm] (n_i_t) at (0.2, 6.*\spacing) {\footnotesize Input Spikes};

% Hidden neurons
\node[neuron_i, draw=color0] (n_h_0) at (1.7, -4.*\spacing) {};
\node[neuron_i, draw=color0] (n_h_1) at (1.7, 4.*\spacing) {};
\node[outer, draw=color0, minimum height=3.4cm, minimum width=0.7cm] (n_h_o) at (1.7, 0) {};
\draw[thick, draw=color0, dotted] (n_h_0.north) -- (n_h_1.south);
\node[neuron_t, draw=none, text width=3cm, minimum width=3cm] (n_h_t) at (2.8, 6.*\spacing) {\footnotesize $120$ LIF};

% Output neurons
\node[neuron_i, draw=color0] (n_o_0) at (3.4, -1.*\spacing) {};
\node[neuron_i, draw=color1] (n_o_1) at (3.4, 0.*\spacing) {};
\node[neuron_i, draw=color2] (n_o_2) at (3.4, 1.*\spacing) {};
\node[outer, draw=color0, minimum height=1.3cm, minimum width=0.7cm] (n_o_o) at (3.4, 0) {};
\node[neuron_t, draw=none, text width=3cm, minimum width=3cm] (n_h_t) at (4.6, 6.*\spacing) {\footnotesize Readout LI};
\node[neuron_t, draw=none] (n_o_0_t) at (4.5, -1.*\spacing) {\footnotesize``yang''};
\node[neuron_t, draw=none] (n_o_1_t) at (4.5, 0.*\spacing) {\footnotesize``yin''};
\node[neuron_t, draw=none] (n_o_2_t) at (4.5, 1.*\spacing) {\footnotesize``dots''};

% weights
\draw[thick, draw=color0, -latex] (n_i_o.east) -- (n_h_o.west);
\draw[thick, draw=color0, -latex] (n_h_o.east) -- (n_o_o.west);

\end{tikzpicture}


==> yinyang_ttfs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage[detect-all,binary-units]{siunitx}\DeclareSIUnit\operation{op}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.839749in}{0.830000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.839749in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.839749in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305266in}{0.152892in}}%
\pgfpathlineto{\pgfqpoint{1.724628in}{0.152892in}}%
\pgfpathlineto{\pgfqpoint{1.724628in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.305266in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.305266in}{0.152892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390004in,y=0.104281in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle t_\mathrm{early}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195016in,y=0.104281in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle t_\mathrm{late}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618706in,y=0.104281in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle T=\SI{60}{\micro\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198496in, y=0.177466in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200907in, y=0.286986in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=0.396502in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1-x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.022411in, y=0.506022in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1-y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098739in, y=0.615538in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont bias}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.305266in}{0.152892in}}{\pgfqpoint{1.419362in}{0.657108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195016in}{0.152892in}}%
\pgfpathlineto{\pgfqpoint{1.618706in}{0.152892in}}%
\pgfpathlineto{\pgfqpoint{1.618706in}{0.700482in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{0.700482in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{0.152892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.305266in}{0.152892in}}{\pgfqpoint{1.419362in}{0.657108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390004in}{0.152892in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{0.152892in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{0.700482in}}%
\pgfpathlineto{\pgfqpoint{0.390004in}{0.700482in}}%
\pgfpathlineto{\pgfqpoint{0.390004in}{0.152892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.305266in}{0.152892in}}{\pgfqpoint{1.419362in}{0.657108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.660000pt}{1.089000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.390004in}{0.152892in}}%
\pgfpathlineto{\pgfqpoint{0.390004in}{0.700482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.305266in}{0.152892in}}{\pgfqpoint{1.419362in}{0.657108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.660000pt}{1.089000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.195016in}{0.152892in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{0.700482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.305266in}{0.152892in}}{\pgfqpoint{1.419362in}{0.657108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.660000pt}{1.089000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.618706in}{0.152892in}}%
\pgfpathlineto{\pgfqpoint{1.618706in}{0.700482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333031in}{0.152892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.014922in}{0.152892in}}{\pgfqpoint{1.689048in}{0.152892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650159in}{0.172337in}}%
\pgfpathlineto{\pgfqpoint{1.689048in}{0.152892in}}%
\pgfpathlineto{\pgfqpoint{1.650159in}{0.133448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.305266in}{0.152892in}}{\pgfqpoint{1.419362in}{0.657108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432373in}{0.317169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686587in}{0.207651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728956in}{0.645723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898433in}{0.426687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152647in}{0.536205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

